The Difference in Abundances between N-bearing and O-bearing Species in High-Mass Star-Forming Regions

The different spatial distributions of N-bearing and O-bearing species, as is well known towards Orion~KL, is one of the long-lasting mysteries. We conducted a survey observation and chemical modeling study to investigate if the different distributions of O- and N-bearing species are widely recognized in general star-forming regions. First, we report our observational results of complex organic molecules (COMs) with the 45~m radio telescope at the Nobeyama Radio Observatory towards eight star-forming regions. Through our spectral survey ranging from 80 to 108~GHz, we detected CH$_3$OH, HCOOCH$_3$, CH$_3$OCH$_3$, (CH$_3$)$_2$CO, CH$_3$CHO, CH$_3$CH$_2$CN, CH$_2$CHCN, and NH$_2$CHO. Their molecular abundances were derived via the rotation diagram and the least squares methods. We found that N-bearing molecules, tend to show stronger correlations with other N-bearing molecules rather than O-bearing molecules. While G10.47+0.03 showed high fractional abundances of N-bearing species, those in NGC6334F were not so rich, being less than 0.01 compared to CH$_3$OH. Then, the molecular abundances towards these sources were evaluated by chemical modeling with NAUTILUS three-phase gas-grain chemical code. Through the simulations of time evolutions for the abundances of COMs, we suggest that observed correlations of fractional abundances between COMs can be explained by the combination of the different temperature structures inside the hot cores and the different evolutionary phase. Since our modeling could not fully explain the observed excitation temperatures, it is important to investigate the efficiency of grain surface reactions and their activation barriers, and the binding energy of COMs to further promote our understanding.

==> (inline-0) <==
\begin{tabular}{ll}
\includegraphics[scale=.36]{different_peak_temperature_CH3OH.eps}&
\includegraphics[scale=.36]{different_peak_temperature_HCOOCH3.eps}\\
\includegraphics[scale=.36]{different_peak_temperature_CH3OCH3.eps}&
\includegraphics[scale=.36]{different_peak_temperature_CH3COCH3.eps}\\
\includegraphics[scale=.36]{different_peak_temperature_CH2NH.eps}&
\includegraphics[scale=.36]{different_peak_temperature_NH2CHO.eps}\\
  \end{tabular}
\begin{tabular}{ll}
\includegraphics[scale=.36]{different_peak_temperature_CH2CHCN.eps}&
\includegraphics[scale=.36]{different_peak_temperature_CH3CH2CN.eps}\\
\includegraphics[scale=.36]{different_peak_temperature_CH3CHO.eps}&\\
  \end{tabular}
\begin{tabular}{ll}
\includegraphics[scale=.4]{different_peak_temperature_DoP_G10.eps}&
\includegraphics[scale=.4]{different_peak_temperature_DoP_NGC6334F.eps}\\
  \end{tabular}
\begin{tabular}{ll}
\includegraphics[scale=.4]{30K_usual.eps}&
\includegraphics[scale=.4]{30K_-500.eps}\\
\includegraphics[scale=.4]{30K_-1000.eps}&\\
  \end{tabular}
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecaption{List of Observed Sources}
\tablewidth{0pt}
\tablehead{
\colhead{Source}%05$^{\rm h}$ 32$^{\rm m}$ 46.5$^{\rm s}$ -05$\degr$ 24' 30.0"
& \colhead{\shortstack {$\alpha$(J2000) \\  $^{\rm h}$ $^{\rm m}$ $^{\rm s}$}  }
& \colhead{\shortstack {$\delta$(J2000)  \\  $\degr$  '  "} } 
& \colhead{\shortstack {V$_{\rm LSR}$ \\ (km~s~$^{-1}$)}} 
& \colhead{\shortstack {distance \\ (kpc)}}
& \colhead{\shortstack {X[CH$_2$NH] \\ (x10$^{-8}$)}}
& \colhead{reference} 
}
\startdata
%?�V?�?�&RA&Dec&Vlsr&
Orion KL&05 35 14.5&-05 22 30.6&6&0.4&3.3&1, 2\\
NGC6334F&17 20 53.4&-35 47 1.0&-7&1.3&0.24&1, 3\\
G10.47+0.03&18 08 38.13&-19 51 49.4&68&8.5&3.1&1, 3\\
G19.61-0.23&18 27 38.0&-11 56 42&41.9&4.0&0.14&1, 4\\
G31.41+0.3&18 47 34.6&-01 12 43&97&7.9&0.88&1, 5\\
G34.3+0.2&18 53 18.54&+01 14 57.0&58&1.6&0.24&1, 3\\
W51 e1/e2&19 23 43.77&+14 30 25.9&57&5.4&0.28&1, 3\\
DR21 (OH)&20 39 01.1&+42 22 50.2&-3&1.5&0.14&1, 3\\
\enddata
\tablecomments{
The coordinate, radial velocity, and the distance to sources are summarized. 
The fractional abundance of CH$_2$NH compared to hydrogen reported in \cite{Suzuki16} is also shown.
 References. (1) \cite{Ikeda01} (2)\cite{Menten07} (3)\cite{Reid14} (4)\cite{Hofner96} (5)\cite{Churchwell90}
}
\label{table:sources}
\end{deluxetable}
\clearpage

\begin{deluxetable}{ccc}
\tabletypesize{\scriptsize}
\tablecaption{The Observed Frequency Range}
\tablewidth{0pt}
\tablehead{
\colhead{Source}
& \colhead{\shortstack {From \\  (GHz)}}
& \colhead{\shortstack {To  \\  (GHz) }}
}
\startdata
Orion KL&78.80&79.80\\
&80.75&81.95\\
&83.70&85.00\\
&85.70&86.20\\
&86.50&87.00\\
&87.50&88.00\\
&88.20&88.70\\
&88.80&91.05\\
&91.45&91.95\\
&92.40&93.45\\
&93.65&95.20\\
&95.75&97.25\\
&99.05&99.85\\
&100.25&101.25\\
&101.75&102.25\\
&103.00&104.00\\
&105.40&105.90\\
&106.85&107.85\\
&108.15&108.65\\
NGC6334F&78.80&79.80\\
&80.50&81.95\\
&83.70&85.00\\
&85.50&87.00\\
&87.50&88.75\\
&88.80&91.05\\
&91.45&91.95\\
&92.40&93.45\\
&93.65&95.20\\
&95.75&97.25\\
&98.25&98.75\\
&99.05&100.20\\
&100.25&101.25\\
&101.75&102.25\\
&103.00&104.00\\
&105.40&105.90\\
&106.85&107.85\\
&108.40&108.65\\
G10.47+0.03&78.80&79.80\\
&80.80&81.70\\
&83.70&85.00\\
&85.70&86.20\\
&86.50&87.00\\
&87.50&88.00\\
&88.80&89.70\\
&89.05&89.30\\
&89.20&89.45\\
&90.05&91.05\\
&92.45&93.45\\
&94.00&94.50\\
&95.75&97.25\\
&99.05&99.85\\
&100.25&101.25\\
&103.00&104.30\\
&104.50&106.80\\
G19.61-0.23&103.00&106.80\\
G31.41+0.3&78.80&79.80\\
&80.80&81.70\\
&83.70&85.00\\
&85.70&86.20\\
&86.50&87.00\\
&87.50&88.00\\
&88.80&89.70\\
&90.05&91.05\\
&92.45&93.45\\
&94.00&94.50\\
&95.75&97.25\\
&99.05&99.85\\
&100.25&101.25\\
&103.00&104.30\\
&104.50&106.80\\
G34.3+0.2&78.80&79.80\\
&80.50&81.00\\
&81.45&81.95\\
&85.50&86.50\\
&87.75&88.75\\
&89.50&91.00\\
&91.45&91.95\\
&92.40&93.40\\
&93.65&94.15\\
&94.20&95.20\\
&98.25&98.75\\
&99.20&100.20\\
&100.40&101.25\\
&101.75&102.25\\
&103.00&104.00\\
&105.40&105.90\\
&106.85&107.85\\
&108.40&108.65\\
W51 e1/e2&78.80&79.80\\
&80.50&81.95\\
&83.70&85.00\\
&85.50&87.00\\
&87.50&88.75\\
&88.80&91.05\\
&91.45&91.95\\
&92.40&93.45\\
&93.65&95.20\\
&95.75&97.25\\
&98.25&98.75\\
&99.05&100.20\\
&100.25&101.25\\
&101.75&102.25\\
&103.00&104.00\\
&105.40&105.90\\
&106.85&107.85\\
&108.40&108.65\\
DR21 (OH)&103.00&106.80\\
\enddata
\tablecomments{
The observed frequency range is shown.
}
\label{table:observed_frequency}
\end{deluxetable}
\clearpage

\startlongtable
\begin{deluxetable}{rrlrrr}
\tabletypesize{\scriptsize}
\tablecaption{Abundances Assuming 10" source size}
\tablewidth{0pt}
\tablehead{
\colhead{Source}
& \colhead{\shortstack {N[H$_2$] \\ (10$^{23}$~cm$^{-2}$)}}
& \colhead{Species}
& \colhead{\shortstack {N \\ (cm$^{-2}$)}}
& \colhead{\shortstack {Tex \\ (K)}}
& \colhead{\shortstack {X}}
}
\startdata
G10.47+0.03&1.3&CH$_3$OH&2.7$\pm$0.8 (17)&185$\pm$20&2.1$\pm$0.6 (-6)\\
&&HCOOCH$_3$&7.1$\pm$2.9 (15)&60$\pm$39&5.5$\pm$2.2 (-8)\\
&&CH$_3$OCH$_3$&3.0$\pm$0.9 (15)&119$\pm$14&2.3$\pm$0.7 (-8)\\
&&CH$_3$CHO&3.0$\pm$1.4 (14)&10$\pm$2&2.3$\pm$1.1 (-9)\\
&&NH$_2$CHO&1.9$\pm$29.0 (15)&119$\pm$58&1.5$\pm$22.4 (-8)\\
&&CH$_3$CH$_2$CN&2.3$\pm$0.6 (16)&398$\pm$209&1.8$\pm$0.5 (-7)\\
&&CH$_2$CHCN&6.2$\pm$1.4 (15)&382$\pm$104&4.8$\pm$1.1 (-8)\\
&&(CH$_3$)$_2$CO&1.3$\pm$0.4 (16)&[71]&1.0$\pm$0.3 (-7)\\
Orion~KL&1.0&CH$_3$OH&4.1$\pm$0.9 (17)&183$\pm$10&4.1$\pm$0.9 (-6)\\
&&HCOOCH$_3$&3.4$\pm$2.5 (16)&80$\pm$43&3.4$\pm$2.5 (-7)\\
&&CH$_3$OCH$_3$&1.7$\pm$0.4 (16)&91$\pm$7&1.7$\pm$0.4 (-7)\\
&&CH$_3$CHO&1.5$\pm$0.3 (14)&19$\pm$4&1.5$\pm$0.3 (-9)\\
&&NH$_2$CHO&3.6$\pm$2.6 (14)&[100]&3.6$\pm$2.6 (-9)\\
&&CH$_3$CH$_2$CN&9.9$\pm$2.7 (15)&146$\pm$28&9.9$\pm$2.7 (-8)\\
&&CH$_2$CHCN&1.0$\pm$0.2 (15)&97$\pm$7&1.0$\pm$0.2 (-8)\\
&&(CH$_3$)$_2$CO&1.3$\pm$1.0 (16)&[100]&1.3$\pm$1.0 (-7)\\
NGC6334F&2.0&CH$_3$OH&3.1$\pm$1.0 (17)&201$\pm$24&1.6$\pm$0.5 (-6)\\
&&HCOOCH$_3$&1.5$\pm$0.5 (17)&313$\pm$347&7.7$\pm$2.5 (-7)\\
&&CH$_3$OCH$_3$&7.0$\pm$2.7 (15)&140$\pm$42&3.5$\pm$1.3 (-8)\\
&&CH$_3$CHO&7.4$\pm$2.1 (14)&28$\pm$11&3.7$\pm$1.1 (-9)\\
&&NH$_2$CHO&2.2$\pm$0.9 (14)&50$\pm$30&1.1$\pm$0.4 (-9)\\
&&CH$_3$CH$_2$CN&3.4$\pm$1.3 (14)&83$\pm$31&1.7$\pm$0.6 (-9)\\
&&CH$_2$CHCN&9.7$\pm$4.9 (13)&[80]&4.9$\pm$2.4 (-10)\\
&&(CH$_3$)$_2$CO&6.4$\pm$4.7 (15)&[80]&3.2$\pm$2.3 (-8)\\
W51 e1/e2&3.6&CH$_3$OH&2.3$\pm$0.7 (17)&197$\pm$28&6.3$\pm$2.1 (-7)\\
&&HCOOCH$_3$&3.5$\pm$1.3 (16)&113$\pm$32&9.8$\pm$3.6 (-8)\\
&&CH$_3$OCH$_3$&7.0$\pm$1.9 (15)&165$\pm$40&1.9$\pm$0.5 (-8)\\
&&CH$_3$CHO&4.5$\pm$2.4 (14)&11$\pm$3&1.3$\pm$0.7 (-9)\\
&&NH$_2$CHO&1.6$\pm$1.3 (14)&27$\pm$23&4.5$\pm$3.7 (-10)\\
&&CH$_3$CH$_2$CN&7.5$\pm$2.2 (14)&118$\pm$38&2.1$\pm$0.6 (-9)\\
&&CH$_2$CHCN&1.2$\pm$0.5 (14)&60$\pm$24&3.3$\pm$1.3 (-10)\\
&&(CH$_3$)$_2$CO&4.3$\pm$2.8 (15)&[60]&1.2$\pm$0.8 (-8)\\
G31.41+0.3&1.6&CH$_3$OH&1.1$\pm$0.4 (17)&217$\pm$37&6.6$\pm$2.2 (-7)\\
&&HCOOCH$_3$&1.8$\pm$0.9 (15)&32$\pm$15&1.1$\pm$0.6 (-8)\\
&&CH$_3$OCH$_3$&3.2$\pm$1.0 (15)&137$\pm$25&2.0$\pm$0.6 (-8)\\
&&CH$_3$CHO&4.0$\pm$2.9 (14)&[10]&2.5$\pm$1.8 (-9)\\
&&NH$_2$CHO&3.2$\pm$0.9 (14)&62$\pm$15&2.0$\pm$0.6 (-9)\\
&&CH$_2$CHCN&2.1$\pm$1.0 (14)&[100]&1.3$\pm$0.7 (-9)\\
&&(CH$_3$)$_2$CO&1.5$\pm$1.0 (15)&[100]&9.2$\pm$6.0 (-9)\\
G34.3+0.2&3.0&CH$_3$OH&1.2$\pm$0.6 (17)&196$\pm$42&4.1$\pm$1.9 (-7)\\
&&HCOOCH$_3$&5.5$\pm$1.8 (16)&350$\pm$412&1.8$\pm$0.6 (-7)\\
&&CH$_3$OCH$_3$&2.0$\pm$0.9 (15)&133$\pm$106&6.6$\pm$2.9 (-9)\\
&&CH$_3$CHO&5.2$\pm$2.0 (14)&[10]&1.7$\pm$0.7 (-9)\\
&&NH$_2$CHO&2.1$\pm$0.9 (14)&[60]&6.9$\pm$3.1 (-10)\\
&&CH$_3$CH$_2$CN&5.7$\pm$1.9 (14)&167$\pm$83&1.9$\pm$0.6 (-9)\\
&&CH$_2$CHCN&0.0$\pm$0.0 (15)&25$\pm$10&1.5$\pm$1.1 (-10)\\
&&(CH$_3$)$_2$CO&3.2$\pm$2.6 (15)&[60]&1.1$\pm$0.9 (-8)\\
G19.61-0.23&&CH$_3$OH&3.5$\pm$3.3 (16)&131$\pm$68&5.2$\pm$4.9 (-9)\\
&&NH$_2$CHO&1.9$\pm$0.7 (14)&78$\pm$57&2.9$\pm$1.1 (-11)\\
&&CH$_3$CH$_2$CN&1.4$\pm$1.0 (14)&[60]&2.1$\pm$1.5 (-11)\\
&&CH$_2$CHCN&5.3$\pm$3.0 (14)&[60]&8.0$\pm$4.5 (-11)\\
DR21(OH)&2.0&CH$_3$OH&4.6$\pm$1.0 (15)&[150]&2.3$\pm$0.5 (-8)\\
&&HCOOCH$_3$&1.1$\pm$0.7 (15)&[150]&5.5$\pm$3.5 (-9)\\
\enddata
\tablecomments{
a (b) means a$\times$ 10$^b$. 10" source size was assumed. Hydrogen column densities of these sources were summarized in \citep{Ikeda01}.
A reliable data for hydrogen column density under extended source was not available for G19.61-0.23.
\label{abundances_rotation_diagram}
}
\end{deluxetable}
\clearpage

\startlongtable
\begin{deluxetable}{rlrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Abundances in Compact Source Size}
\tablewidth{0pt}
\tablehead{
\colhead{Species}
&\colhead{Source}
& \colhead{\shortstack {$\Theta$\\initial\\ (sec)}} 
& \colhead{\shortstack {N\\initial \\ (cm$^{-2}$)}}
& \colhead{\shortstack {Tex\\initial\\ (K)}}
& \colhead{\shortstack {$\Theta$\\ (sec)}} 
& \colhead{\shortstack {N \\ (cm$^{-2}$)}}
& \colhead{\shortstack {Tex \\ (K)}}
& \colhead{X}
}
\startdata
CH$_3$OH&G10.47+0.03&&4.3 (18)&185&[2.5]&4.7$\pm$1.3 (18)&135$\pm$32&7.0$\pm$2.0 (-7)\\
&Orion~KL&&1.5 (18)&183&[5.2]&2.3$\pm$0.5 (18)&225$\pm$23&1.8$\pm$0.4 (-6)\\
&NGC6334F&3.5&2.5 (18)&201&3.8$\pm$0.5&2.6$\pm$1.3 (18)&116$\pm$37&1.8$\pm$0.9 (-6)\\
&W51 e1/e2&2&5.7 (18)&197&2.5$\pm$0.2&7.1$\pm$2.0 (18)&293$\pm$62&1.3$\pm$0.4 (-6)\\
&G31.41+0.3&1.7&3.7 (18)&217&1.8$\pm$0.1&3.8$\pm$1.1 (18)&185$\pm$51&1.1$\pm$0.3 (-6)\\
&G34.3+0.2&2.0&3.1 (18)&196&2.3$\pm$0.3&3.2$\pm$0.9 (18)&98$\pm$27&7.1$\pm$2.1 (-7)\\
&G19.61-0.23&&&&[2.5]&5.6$\pm$5.3 (17)&[131]&8.3$\pm$7.9 (-8)\\
HCOOCH$_3$&G10.47+0.03&&1.8 (17)&60&[2.0]&3.1$\pm$2.3 (17)&83$\pm$54&4.6$\pm$3.4 (-8)\\
&Orion~KL&&2.7 (17)&80&[3.5]&1.4$\pm$0.4 (17)&44$\pm$3&1.1$\pm$0.3 (-7)\\
&NGC6334F&3.5&1.3 (18)&313&1.9$\pm$0.1&1.3$\pm$0.4 (18)&101$\pm$10&9.3$\pm$3.0 (-7)\\
&W51 e1/e2&2&8.8 (17)&113&1.5$\pm$0.1&2.5$\pm$1.0 (18)&98$\pm$20&4.7$\pm$1.6 (-7)\\
&G31.41+0.3&&6.1 (16)&32&[1.7]&3.1$\pm$3.0 (17)&82$\pm$19&8.9$\pm$8.6 (-8)\\
&G34.3+0.2&2.0&1.4 (18)&350&1.3$\pm$0.4&2.4$\pm$1.7 (18)&48$\pm$29&5.3$\pm$3.7 (-7)\\
CH$_3$OCH$_3$&G10.47+0.03&&7.6 (16)&119&[2.0]&1.7$\pm$0.4 (17)&89$\pm$10&2.5$\pm$0.6 (-8)\\
&Orion~KL&&1.4 (17)&91&[3.5]&6.5$\pm$1.9 (16)&178$\pm$24&5.0$\pm$1.5 (-8)\\
&NGC6334F&3.5&5.7 (16)&140&2.1$\pm$0.2&1.2$\pm$0.6 (17)&82$\pm$16&8.6$\pm$4.0 (-8)\\
&W51 e1/e2&2&1.8 (17)&165&1.4$\pm$0.1&2.9$\pm$1.2 (17)&91$\pm$23&5.4$\pm$2.3 (-8)\\
&G31.41+0.3&&1.1 (17)&137&[1.7]&1.0$\pm$0.3 (17)&85$\pm$21&2.9$\pm$0.9 (-8)\\
&G34.3+0.2&&&&[2.0]&4.9$\pm$2.9 (16)&[117]&1.1$\pm$0.6 (-8)\\
(CH$_3$)$_2$CO&G10.47+0.03&&&&[2.0]&3.3$\pm$1.1 (17)&[71]&4.9$\pm$1.6 (-8)\\
&Orion~KL&&&&[2.8]&1.7$\pm$1.3 (17)&[100]&1.3$\pm$1.0 (-7)\\
&NGC6334F&&&&[3.5]&5.2$\pm$3.8 (16)&[80]&3.7$\pm$2.7 (-8)\\
&W51 e1/e2&&&&[2.0]&1.1$\pm$0.7 (17)&[60]&2.0$\pm$1.4 (-8)\\
&G31.41+0.3&&&&[1.7]&2.3$\pm$1.0 (16)&[100]&6.5$\pm$3.0 (-9)\\
&G34.3+0.2&&&&[2.0]&8.1$\pm$6.5 (16)&[60]&1.8$\pm$1.4 (-8)\\
NH$_2$CHO&G10.47+0.03&&8.5 (16)&119&[1.5]&1.3$\pm$0.6 (17)&121$\pm$69&1.9$\pm$0.8 (-8)\\
&Orion~KL&&&&[2.8]&2.9$\pm$2.1 (15)&[100]&2.3$\pm$1.6 (-9)\\
&NGC6334F&&&&[3.5]&1.8$\pm$0.7 (15)&[50]&1.3$\pm$0.5 (-9)\\
&W51 e1/e2&&&&[2.0]&4.0$\pm$3.9 (15)&[27]&7.6$\pm$7.4 (-10)\\
&G31.41+0.3&1.7&1.1 (16)&62&1.8$\pm$0.3&1.0$\pm$0.7 (16)&41$\pm$18&2.9$\pm$1.9 (-9)\\
&G34.3+0.2&&&&[2.0]&5.2$\pm$2.3 (15)&[60]&1.2$\pm$0.5 (-9)\\
&G19.61-0.23&&&&[2.5]&3.1$\pm$1.2 (15)&[78]&4.6$\pm$1.8 (-10)\\
CH$_3$CH$_2$CN&G10.47+0.03&&5.7 (17)&398&[2.0]&1.8$\pm$0.6 (17)&71$\pm$3&2.7$\pm$0.8 (-8)\\
&Orion~KL&&1.2 (17)&146&[2.8]&1.7$\pm$0.8 (17)&63$\pm$6&1.3$\pm$0.6 (-7)\\
&NGC6334F&&2.8 (15)&83&[3.5]&1.8$\pm$0.8 (15)&58$\pm$23&1.3$\pm$0.6 (-9)\\
&W51 e1/e2&&1.9 (16)&118&[2.0]&2.6$\pm$2.3 (16)&106$\pm$82&4.9$\pm$4.3 (-9)\\
&G31.41+0.3&1.1&1.0 (17)&118&1.7$\pm$0.6&3.8$\pm$2.5 (17)&59$\pm$44&1.1$\pm$0.7 (-7)\\
&G34.3+0.2&2.0&1.4 (16)&167&1.4$\pm$0.4&3.3$\pm$2.9 (16)&49$\pm$30&7.3$\pm$6.4 (-9)\\
&G19.61-0.23&&&&[2.5]&2.2$\pm$1.6 (15)&[60]&3.3$\pm$2.4 (-10)\\
CH$_2$CHCN&G10.47+0.03&&2.8 (17)&382&[1.5]&1.4$\pm$0.5 (17)&217$\pm$51&2.1$\pm$0.8 (-8)\\
&Orion~KL&&1.3 (16)&97&[2.8]&1.6$\pm$0.9 (16)&122$\pm$50&1.2$\pm$0.7 (-8)\\
&NGC6334F&&&&[3.5]&7.9$\pm$4.0 (14)&[80]&5.7$\pm$2.8 (-10)\\
&W51 e1/e2&&&&[2.0]&3.0$\pm$1.2 (15)&[60]&5.7$\pm$2.3 (-10)\\
&G31.41+0.3&&7.1 (15)&&[1.7]&7.1$\pm$3.6 (15)&[100]&2.0$\pm$1.0 (-9)\\
%&G34.3+0.2&&&&[2.0]&1.1$\pm$0.6 (15)&[25]&2.5$\pm$1.4 (-10)\\
&G34.3+0.2&&&&[2.0]&1.1$\pm$1.0 (15)&[25]&2.5$\pm$2.2 (-10)\\
&G19.61-0.23&&&&[2.5]&8.5$\pm$4.8 (15)&[60]&1.3$\pm$0.7 (-9)
\enddata
\tablecomments{
a (b) means a$\times$ 10$^b$. Fractional abundances were calculated from the H$_2$ column densities: 6.69$\times$10$^{24}$~cm$^{-2}$ for G10.47+0.03, 1.35$\times$10$^{24}$~cm$^{-2}$ for NGC6334F, 5.27$\times$10$^{24}$~cm$^{-2}$ for W51~e1/e2, 3.53$\times$10$^{24}$~cm$^{-2}$ for G31.41+0.03, \citep{Hernandez14}, 4.50$\times$10$^{24}$~cm$^{-2}$ for G34.3+0.2 \citep{Fontani07}, and 1.3$\times$10$^{24}$~cm$^{-2}$ \citep{Hirota15} for Orion~KL..
\label{abundances_compact}
}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrr}
\tablecaption{The Calculated Correlation Coefficients}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{HCOOCH$_3$} & \colhead{CH$_3$OCH$_3$} & \colhead{(CH$_3$)$_2$CO} & \colhead{NH$_2$CHO} & \colhead{CH$_3$CH$_2$CN} & \colhead{CH$_2$CHCN} & \colhead{CH$_2$NH}
}
\startdata
CH$_3$OH&0.31&0.70&0.60&-0.12&0.51&-0.05&0.34\\
HCOOCH$_3$&&0.58&-0.34&-0.52&-0.62&-0.68&-0.74\\
CH$_3$OCH$_3$&&&0.22&-0.34&-0.14&-0.25&-0.21\\
(CH$_3$)$_2$CO&&&&0.09&0.54&0.55&0.78\\
NH$_2$CHO&&&&&0.01&0.88&0.66\\
CH$_3$CH$_2$CN&&&&&&0.26&0.92\\
CH$_2$CHCN&&&&&&&0.60\\
\enddata
\tablecomments{The correlation coefficients were calculated with our observed abundances for compact source sizes. The fractional abundances reported in \cite{Suzuki16} was also added in this discussion.}
\label{correlation}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrr}
\tablecaption{The result of t-test}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{HCOOCH$_3$} & \colhead{CH$_3$OCH$_3$} & \colhead{(CH$_3$)$_2$CO} & \colhead{NH$_2$CHO} & \colhead{CH$_3$CH$_2$CN} & \colhead{CH$_2$CHCN} & \colhead{CH$_2$NH}
}
\startdata
CH$_3$OH&0.65&1.96&1.50&-0.27&1.33&-0.10&0.81\\
HCOOCH$_3$&&1.42&-0.72&-1.22&-1.58&-1.85&-2.20\\
CH$_3$OCH$_3$&&&0.45&-0.72&-0.28&-0.52&-0.43\\
(CH$_3$)$_2$CO&&&&0.18&1.28&1.32&{\bf2.49}\\
NH$_2$CHO&&&&&0.02&{\bf3.71}&1.96\\
CH$_3$CH$_2$CN&&&&&&0.54&{\bf5.25}\\
CH$_2$CHCN&&&&&&&1.50\\
\enddata
\tablecomments{The result of t-test to evaluate the reliability of correlation coefficients.
We showed the values with their significance level more than 95$\%$ in boldface. 
}
\label{t-test}
\end{deluxetable}
\clearpage

\startlongtable
\begin{deluxetable}{cc}
%\tabletypesize{\scriptsize}
\tablecaption{Desorption Energies}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & \colhead{E$_D$ (K)}
}
\startdata
CH$_3$OH&5534\\
HCOOCH$_3$&6295\\
CH$_3$OCH$_3$&3151\\
(CH$_3$)$_2$CO&3500\\
CH$_2$NH&5534\\
CH$_3$NH$_2$&6584\\
CH$_2$CHCN&5484\\
CH$_3$CH$_2$CN&5540\\
NH$_2$CHO&5556\\
CH$_3$CHO&2450\\
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.
\tablecomments{Desorption energies used our chemical reaction model and dipole moments cited from splatalogue. 
}
\label{dipole_moments_and_ED}
\end{deluxetable}
\clearpage

\begin{deluxetable}{llll}
\tablecaption{Important Gas Phase Reactions Related to Interested COMs}
\tablewidth{0pt}
\tablehead{
\colhead{Reaction}
& \colhead{$\alpha$}
& \colhead{$\beta$}
& \colhead{$\gamma$}
}
\startdata
CH$_3$OH$_2^+$ + e$^-$ $\longrightarrow$ H + H$_2$ + H$_2$CO&9.1 (-8)&-6.7 (-1)&0\\
CH$_3$OH$_2^+$ + e$^-$ $\longrightarrow$ H$_2$O + CH$_3$&8.19 (-8)&-6.7 (-1)&0\\
CH$_3$OH$_2^+$ + e$^-$ $\longrightarrow$ H + OH + CH$_3$&4.64 (-7)&-6.7 (-1)&0\\
CH$_3$OH$_2^+$ + e$^-$ $\longrightarrow$ H + CH$_2$ + H$_2$O&1.91 (-7)&-6.7 (-1)&0\\
CH$_3$OH$_2^+$ + e$^-$ $\longrightarrow$ H + CH$_3$OH&2.73 (-8)&-6.7 (-1)&0\\
HC(OH)OCH$_3^+$ + e$^-$ $\longrightarrow$ HCOOCH$_3$ + CH$_3$OH&1.5 (-7)&-5 (-1)&0\\
HC(OH)OCH$_3^+$ + e$^-$ $\longrightarrow$ HCOOCH$_3$ + H&1.5 (-7)&-5 (-1)&0\\
CH$_3$OCH$_4^+$ + e$^-$ $\longrightarrow$ O+CH$_3$ + CH$_4$&7.48 (-7)&-7 (-1)&0\\
CH$_3$OCH$_4^+$ + e$^-$ $\longrightarrow$ CH$_3$ + CH$_3$OH&8.33 (-7)&-7 (-1)&0\\
CH$_3$OCH$_4^+$ + e$^-$ $\longrightarrow$ H + CH$_3$OCH$_3$+&1.19 (-7)&-7 (-1)&0\\
C$_2$H$_4$+CN $\longrightarrow$ H + CH$_2$CHCN&2.67 (-10)&-6.9 (-1)&3.1 (1)\\
C$_2$H$_4$+CN $\longrightarrow$ HCN + C$_2$H$_3$&2.14 (-10)&-6.9 (-1)&3.1 (1)\\
C$_2$H$_4$CN$^+$ + e$^-$ $\longrightarrow$ H$_2$ + H$_2$&1.5 (-7)&-5 (-1)&0\\
C$_2$H$_4$CN$^+$ + e$^-$ $\longrightarrow$ H + H$_2$&1 (-6)&-3 (-1)&0\\
C$_2$H$_4$CN$^+$ + e$^-$ $\longrightarrow$ H + CH$_2$CHCN&1 (-6)&-3 (-1)&0\\
C$_3$H$_6$OH$^+$ + e$^-$ $\longrightarrow$ CH$_3$ + CH$_3$CHO&1.5 (-7)&-5 (-1)&0\\
C$_3$H$_6$OH$^+$ + e$^-$ $\longrightarrow$ H + (CH$_3$)$_2$CO&1.5 (-7)&-5 (-1)&0\\
CH$_3$COCH$_4^+$ + e$^-$ $\longrightarrow$ CH$_3$CO + CH$_3$+H&6.75 (-8)&-5 (-1)&0\\
CH$_3$COCH$_4^+$ + e$^-$ $\longrightarrow$ H$_2$CCO + CH$_4$+H&6.75 (-8)&-5 (-1)&0\\
CH$_3$COCH$_4^+$ + e$^-$ $\longrightarrow$ CH$_3$CO + CH$_4$&1.5 (-8)&-5 (-1)&0\\
CH$_3$COCH$_4^+$ + e$^-$ $\longrightarrow$ (CH$_3$)$_2$CO + H&1.5 (-8)&-5 (-1)&0\\
CH$_3$COCH$_4^+$+e$^-$ $\longrightarrow$ CH$_3$ + CO + CH$_4$&6.75 (-8)&-5 (-1)&0\\
H$_2$CO + NH$_2$ $\longrightarrow$ H + NH$_2$CHO&2.6 (-12)&-2.1 (0)&2.69 (1)\\
NH + CH$_3$ $\longrightarrow$ CH$_2$NH + H&1.3 (-10)&1.7 (-1)&0\\
CH + NH$_3$ $\longrightarrow$ CH$_2$NH + H&1.52 (-10)&-5 (-2)&0\\
CH$_2$NH$_2^+$ + e$^-$ $\longrightarrow$ CH$_2$NH + H&1.5 (-7)&-5 (-1)&0\\
CH$_3$NH$_3^+$ + e$^-$ $\longrightarrow$ CH$_2$NH + H$_2$ + H&1.5 (-7)&-5 (-1)&0\\
CH$_3$NH$_2^+$ + e$^-$ $\longrightarrow$ CH$_2$NH + H$_2$&1.5 (-7)&-5 (-1)&0\\
\enddata
\tablecomments{
a (b) means a$\times$ 10$^b$.
$\alpha$, $\beta$, and $\gamma$ represent the coefficients for the Arrhenius equation.
}
\label{gas_reactions}
\end{deluxetable}
\clearpage

\begin{deluxetable}{ll}
\tablecaption{Dust Surface Reactions Related to Interested COMs}
\tablewidth{0pt}
\tablehead{
\colhead{Reaction}
& \colhead{\shortstack {E$_A$ \\ (K)}}
}
\startdata
CO + H $\longrightarrow$ HCO&2.5 (3)\\
HCO + H $\longrightarrow$ H$_2$CO&0\\
H$_2$CO + H $\longrightarrow$ CH$_3$O&2.2 (3)\\
H$_2$CO + H $\longrightarrow$ CH$_2$OH&5.4 (3)\\
CH$_3$O + H $\longrightarrow$ CH$_3$OH&0\\
CH$_2$OH + H $\longrightarrow$ CH$_3$OH&0\\
CH$_3$ + OH $\longrightarrow$ CH$_3$OH&0\\
CH$_3$O + CH$_3$ $\longrightarrow$ CH$_3$OCH$_3$&0\\
HCO + CH$_3$O $\longrightarrow$ HCOOCH$_3$&0\\
HC$_3$N + H $\longrightarrow$ CH$_2$CCN&0\\
CH$_2$CCN + H $\longrightarrow$ CH$_2$CHCN&0\\
CH$_2$CHCN + H $\longrightarrow$ CH$_3$CHCN&0\\
CH$_3$CHCN + H $\longrightarrow$ CH$_3$CH$_2$CN&0\\
CH$_2$ + CHCN $\longrightarrow$ CH$_2$CHCN&0\\
C$_2$H$_5$ + CN $\longrightarrow$ CH$_3$CH$_2$CN&0\\
CH$_3$ + CH$_2$CN $\longrightarrow$ CH$_3$CH$_2$CN&0\\
CH$_3$CO + CH$_3$ $\longrightarrow$ (CH$_3$)$_2$CO&0\\
H + NH$_2$CHO $\longrightarrow$ H$_2$+H$_2$NCO&0\\
H + H$_2$NCO $\longrightarrow$  NH$_2$CHO&0\\
NH$_2$ + CHO $\longrightarrow$  NH$_2$CHO&0\\
HCN + H $\longrightarrow$ HCNH&6.44 (3)\\
HCN + H $\longrightarrow$ H$_2$CN&3.65 (3)\\
HCNH + H $\longrightarrow$ CH$_2$NH&0\\
H$_2$CN + H $\longrightarrow$ CH$_2$NH&0\\
CH$_2$NH + H $\longrightarrow$ CH$_3$NH&2.13 (3)\\
CH$_2$NH + H $\longrightarrow$ CH$_2$NH$_2$&3.17 (3)\\
CH$_3$NH + H $\longrightarrow$ CH$_3$NH$_2$&0\\
CH$_2$NH$_2$ + H $\longrightarrow$ CH$_3$NH$_2$&0\\
N + CH$_3$ $\longrightarrow$ CH$_2$NH&0\\
NH + CH$_2$ $\longrightarrow$ CH$_2$NH&0\\
NH$_2$ + CH $\longrightarrow$ CH$_2$NH&0\\
NH$_2$ + CH$_3$ $\longrightarrow$ CH$_3$NH$_2$&0\\
\enddata
\tablecomments{
The dust surface reactions related to CH$_2$NH are shown.
E$_A$ represents the value of the activation barrier.
Since radical species are so reactive, radical-radical reactions would have no activation barriers.
The activation barriers for HCN and CH$_2$NH were cited from the theoretical study by \cite{Woon02}.
}
\label{dust_reactions}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lllll}
\tablecaption{DoPs for G10.47+0.03.}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{ }  &
\multicolumn{4}{c}{V$_{\rm warm}$/V$_{\rm 200K}$}  \\
\cline{2-5}\\
\colhead{T$_{\rm warm}$} & \colhead{1} & \colhead{10} & \colhead{100} & \colhead{1000}
}
\startdata
30~K&1.05&0.83&0.76&1.27\\
60~K&1.05&0.83&0.73&1.10\\
90~K&1.05&0.83&0.75&1.09\\
120~K&0.99&\bf{0.68}&\bf{0.66}&0.81\\
150~K&1.04&0.95&1.05&1.18\\
\enddata
\tablecomments{
The temperature gradient inside of the hot core was represented by 200~K and warmer regions.
DoPs for G10.47+0.03 under the different volume ratio, ``V$_{\rm warm}$/V$_{\rm 200K}$" and the different temperature for the warm region, T$_{\rm warm}$
}
\label{DoP_G10}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lllll}
\tablecaption{DoPs for NGC6334F}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{ }  &
\multicolumn{4}{c}{V$_{\rm warm}$/V$_{\rm 200K}$}  \\
\cline{2-5}\\
\colhead{T$_{\rm warm}$} & \colhead{1} & \colhead{10} & \colhead{100} & \colhead{1000}
}
\startdata
30~K&1.25&1.10&1.20&1.56\\
60~K&1.24&1.10&1.16&1.39\\
90~K&1.24&1.21&1.06&1.24\\
120~K&1.26&1.24&1.03&\bf{0.86}\\
150~K&1.25&1.15&1.17&1.19\\
\enddata
\tablecomments{
The temperature gradient inside of the hot core was represented by 200~K and warmer regions.
DoPs for NGC6334F under the different volume ratio, ``V$_{\rm warm}$/V$_{\rm 200K}$" and the different temperature for the warm region, T$_{\rm warm}$.
}
\label{DoP_NGC6334F}
\end{deluxetable}
\clearpage

\begin{deluxetable}{ccccc}
%\tabletypesize{\scriptsize}
\tablecaption{Comparison of Simulated Abundances with Observed Abundances}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & \colhead{G10 (s)} & \colhead{G10 (o)} & \colhead{N63 (s)} & \colhead{N63 (o)}
}
\startdata
CH$_3$OH&3.0 (-7)&\bf{3.5 (-7)}&9.6 (-7)&\bf{9.0 (-7)}\\
HCOOCH$_3$&2.0 (-8)&\bf{2.3 (-8)}&5.0 (-10)&4.7 (-7)\\
CH$_3$OCH$_3$&7.3 (-8)&\bf{1.3 (-8)}&1.7 (-7)&\bf{4.3 (-8)}\\
(CH$_3$)$_2$CO&4.1 (-9)&\bf{2.5 (-8)}&9.2 (-9)&\bf{2.1 (-9)}\\
NH$_2$CHO&2.8 (-8)&\bf{1.0 (-8)}&9.6 (-9)&7.0 (-10)\\
CH$_2$CHCN&1.6 (-9)&\bf{1.1 (-8)}&3.9 (-10)&\bf{2.9 (-10)}\\
CH$_2$NH&3.9 (-8)&\bf{1.8 (-8)}&8.4 (-9)&\bf{1.2 (-9)}\\
\enddata
\tablecomments{
We searched for best time (DoP is minimum) to explain the observed abundances towards G10.47+0.03 (denoted as G10) and NGC6334F (denoted as N63) under the V$_{120K}$/V$_{200K}$ values of 1, 10, 100, and 1000.
The simulated abundances and the observed abundances are compared in under the best time and V$_{120K}$/V$_{200K}$ ratio, i.e., 8.7 $\times$10$^5$~years and V$_{120K}$/V$_{200K}$=100 for G10.47+0.03, and 8.2 $\times$10$^5$~years and V$_{120K}$/V$_{200K}$=1000 for G10.47+0.03.
s and o, respectively, represent simulated abundances and observed abundance.
A factor of 0.5 was multiplied to the observed fractional abundance to be compared with simulated values.
Observed abundances are presented in bold face if the difference from the simulated one is within a factor of 10.
}
\label{compare_model_with_obs}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrr}
%\tabletypesize{\scriptsize}
\tablecaption{The Predicted Correlation Coefficients between Observed Molecules}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{HCOOCH$_3$} & \colhead{CH$_3$OCH$_3$} & \colhead{NH$_2$CHO} & \colhead{CH$_2$CHCN} & \colhead{CH$_2$NH}
}
\startdata
CH$_3$OH&0.48&0.74&0.22&-0.89&-0.79\\
HCOOCH$_3$&&0.89&0.89&-0.78&-0.05\\
CH$_3$OCH$_3$&&&0.81&-0.90&-0.23\\
NH$_2$CHO&&&&-0.54&0.34\\
CH$_2$CHCN&&&&&0.60\\
\enddata
\tablecomments{
We calculated the correlation coefficients with our chemical model under the different ages, fixing V$_{120K}$/V$_{200K}$ to be 100 and T$_{\rm warm}$ to be 120~K.
In the calculation of the correlation coefficients, the simulated abundances in the gas phase were employed in the different age of the core, starting from 1$\times$10$^{5}$ up to 1$\times$10$^{6}$~years by the time interval of 1$\times$10$^{5}$~years.
}
\label{correlation-model}
\end{deluxetable}
\clearpage

\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observed Lines towards G10.47+0.03}
\tablewidth{0pt}
\tablehead{
\colhead{Species}
&\colhead{\shortstack {Obs. \\ freq \\ (GHz)}}  
& \colhead{\shortstack {Rest \\ freq \\ (GHz)}}
& \colhead{Transition}
&\colhead{\shortstack {Eu \\ (K)}}  
& \colhead{\shortstack {$\mu^2$S \\ (D$^2$)}}
& \colhead{\shortstack {T$_{\rm A}$* \\ (mK)} }
& \colhead{\shortstack {$\Delta$v \\ (km~s$^{-1}$)} }
& \colhead{\shortstack {V$_{\rm LSR}$ \\ (km~s$^{-1}$) }}
& \colhead{\shortstack {rms \\ noise \\ (mK)} }
}
\startdata
CH$_3$OH&80.99371&80.99324&7(2) - 8(1) A$^-$&103&2.5&488&9.9&66.3&9\\
&81.65344&81.65293&18(4) -19(3) E&493&5.9&228&9.9&66.1&8\\
&84.42421&84.42378&13(-3) - 14(-2) E&274&4.3&262&9.7&66.5&6\\
&84.52160&84.52117&5(1) - 4(0) E&40&3.1&1022&8.0&66.5&16\\
&84.74446&84.74390&19(4) - 18(5) E&537&5.2&111&13.0&66.0&11\\
&86.61607&86.61560&7(2) - 6(3) A$^-$&103&1.4&515&9.8&66.4&15\\
&86.90346&86.90295&7(2) - 6(3) A$^+$&103&1.4&560&9.8&66.2&14\\
&88.94051&88.93999&15(3,12) - 14(4) A$-$&328&4.2&404&9.5&66.3&13\\
&89.50643&89.50581&8(-4) - 9(-3) E&171&1.6&514&10.2&65.9&10\\
&95.91483&95.91431&2(1) - 1(1) A$^+$&21&1.2&682&8.3&66.4&13\\
&96.74019&96.73936&2(-1) - 1(-1) E&13&1.2&1690&9.0&65.4&16\\
&96.74222&96.74138&2(0) - 1(0) A$^+$&7&1.6&1264&5.5&65.4&12\\
&96.74507&96.74455&2(0) - 1(0) E&20&1.6&992&7.8&66.4&18\\
&96.75602&96.75551&2(1) - 1(1) E&28&1.2&707&8.8&66.4&16\\
&100.63947&100.63890&13(2) - 12(3) E&234&3.8&552&9.8&66.3&13\\
&103.38174&103.38115&12(2) - 12(1) E&207&0.8&279&10.7&66.3&18\\
&104.06116&104.06066&13(-3) - 12(-4) E&274&3.3&378&10.1&66.5&15\\
&104.33701&104.33656&13(-2) - 13(1) E&237&1.2&329&10.2&66.7&19\\
&104.35542&104.35482&10(-4) - 11(3) A$^-$&208&2.5&446&10.5&66.3&17\\
&105.06433&105.06369&13(1) - 12(2) A$^+$&224&4.3&491&10.0&66.2&15\\
&105.57686&105.57629&14(-2) - 14(1) E&270&1.8&361&9.0&66.4&15\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
HCOOCH$_3$&79.78208&79.78227&7(0,7)-6(0,6)E&16&18.4&114&8.7&68.7&7\\
&79.78432&79.78391&7(0,7)-6(0,6)A&16&18.4&95&7.1&66.5&5\\
&86.02165&86.02165&7(5,2)-6(5,1)E&33&9.2&41&9.5&68.0&5\\
&86.02965&86.02966&7(5,2)-6(5,1)A&33&9.2&79&11.9&68.1&7\\
&blend&86.03021&7(5,3)-6(5,2)A&33&9.2&&&&\\
&88.84352&88.84349&7(1,6)-6(1,5)E&18&18.2&108&10.6&67.9&9\\
&88.85214&88.85208&7(1,6)-6(1,5)A&18&18.2&114&8.8&67.8&10\\
&blend&89.31459&8(1,8)-7(1,7)E&20&21.0&&&&\\
&89.31643&89.31667&8(1,8)-7(1,7)A&20&21.0&268&13.1&68.8&11\\
&96.07718&96.07726&8(2,7)-7(2,6)A&24&20.0&92&9.9&68.2&10\\
&100.29514&100.29514&8(3,5)-7(3,4)E&27&18.4&137&8.8&68.0&9\\
&100.30879&100.30879&8(3,5)-7(3,4)A&27&18.4&142&9.0&68.0&9\\
&100.48265&100.48265&8(1,7)-7(1,6)E&23&20.8&206&8.9&68.0&10\\
&100.49149&100.49150&8(1,7)-7(1,6)A&23&20.8&193&8.4&68.0&7\\
&blend&100.68148&9(0,9)-8(0,8)A&25&23.7&&&&\\
&100.68295&100.68339&9(0,9)-8(0,8)E&25&23.7&239&11.6&69.3&11\\
&103.46729&103.46729&8(2,6)-7(2,5)E&25&20.2&152&7.5&68.0&13\\
&103.47927&103.47927&8(2,6)-7(2,5)A&25&20.2&141&8.8&68.0&16\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$OCH$_3$&blend&78.85627&13(2,11)-13(1,12)EA&90&73.2&&&&\\
&blend&78.85627&13(2,11)-13(1,12)AE&90&109.9&&&&\\
&78.85820&78.85782&13(2,11)-13(1,12)EE&90&293.0&155&15.9&66.5&7\\
&blend&78.85937&13(2,11)-13(1,12)AA&90&183.1&&&&\\
&blend&81.36897&21(5,16)-20(6,15)AA&246&47.4&&&&\\
&81.37050&81.37051&21(5,16)-20(6,15)EE&246&75.6&26&4.5&68.0&7\\
&81.37255&81.37191&21(5,16)-20(6,15)AE&246&28.4&15&6.8&65.7&7\\
&blend&81.37217&21(5,16)-20(6,15)EA&246&18.7&&&&\\
&blend&81.46762&18(4,15)-17(5,12)AA&178&41.5&&&&\\
&81.46997&81.46992&18(4,15)-17(5,12)EE&178&66.4&18&8.5&67.8&6\\
&81.47159&81.47207&18(4,15)-17(5,12)EA&178&16.5&16&8.6&69.8&5\\
&blend&81.47239&18(4,15)-17(5,12)AE&178&24.9&&&&\\
&blend&84.52710&18(4,14)-17(5,13)AA&179&25.0&&&&\\
&84.53055&84.52959&18(4,14)-17(5,13)EE&179&66.6&19&17.0&64.6&9\\
&blend&84.53193&18(4,14)-17(5,13)AE&179&8.3&&&&\\
&blend&84.53225&18(4,14)-17(5,13)EA&179&16.6&&&&\\
&blend&84.63190&3(2,1)-3(1,2)AE&11&16.4&&&&\\
&blend&84.63227&3(2,1)-3(1,2)EA&11&10.9&&&&\\
&84.63472&84.63441&3(2,1)-3(1,2)EE&11&43.7&45&16.7&66.9&5\\
&blend&84.63674&3(2,1)-3(1,2)AA&11&27.3&&&&\\
&blend&90.93751&6(0,6)-5(1,5)AA&19&32.3&&&&\\
&90.93867&90.93810&6(0,6)-5(1,5)EE&19&86.2&198&10.4&66.1&10\\
&blend&90.93870&6(0,6)-5(1,5)AE&19&10.8&&&&\\
&blend&90.93870&6(0,6)-5(1,5)EA&19&21.5&&&&\\
&blend&92.69614&8(5,4)-9(4,5)AE&68&5.7&&&&\\
&blend&92.69897&8(5,3)-9(4,5)EA&68&3.5&&&&\\
&92.70223&92.70196&8(5,3)-9(4,5)EE&68&12.0&27&11.0&67.1&4\\
&blend&92.70307&8(5,4)-9(4,5)AA&68&9.6&&&&\\
&blend&96.84724&5(2,4)-5(1,5)EA&19&16.4&&&&\\
&blend&96.84729&5(2,4)-5(1,5)AE&19&8.2&&&&\\
&96.85040&96.84988&5(2,4)-5(1,5)EE&19&65.6&72&16.8&66.4&5\\
&blend&96.85250&5(2,4)-5(1,5)AA&19&24.6&&&&\\
&blend&96.92805&17(8,10)-18(7,12)EE&229&40.7&&&&\\
&96.92934&96.92927&17(8,10)-18(7,11)AA&229&15.7&20&9.9&67.8&11\\
&blend&96.92937&17(8,9)-18(7,12)AA&229&26.2&&&&\\
&blend&96.92979&17(8,10)-18(7,11)AE&229&5.2&&&&\\
&blend&96.92989&17(8,9)-18(7,12)AE&229&15.7&&&&\\
&blend&96.93111&17(8,9)-18(7,11)EE&229&40.7&&&&\\
&blend&96.93291&17(8,9)-18(7,11)EA&229&10.4&&&&\\
&blend&99.32436&4(1,4)-3(0,3)EA&10&17.5&&&&\\
&blend&99.32436&4(1,4)-3(0,3)AE&10&26.2&&&&\\
&99.32577&99.32521&4(1,4)-3(0,3)EE&10&69.8&241&10.9&66.3&7\\
&blend&99.32606&4(1,4)-3(0,3)AA&10&43.6&&&&\\
&blend&100.46041&6(2,5)-6(1,6)EA&25&19.2&&&&\\
&blend&100.46044&6(2,5)-6(1,6)AE&25&28.8&&&&\\
&100.46361&100.46307&6(2,5)-6(1,6)EE&25&76.9&146&14.1&66.4&10\\
&blend&100.46571&6(2,5)-6(1,6)AA&25&48.1&&&&\\
&blend&100.94684&19(4,16)-18(5,13)AA&196&27.0&&&&\\
&100.94935&100.94900&19(4,16)-18(5,13)EE&196&71.9&35&11.8&67.0&7\\
&blend&100.95109&19(4,16)-18(5,13)EA&196&18.0&&&&\\
&blend&100.95125&19(4,16)-18(5,13)AE&196&9.0&&&&\\
&104.17791&104.17587&17(2,15)-17(1,16)EA&148&79.6&&&&\\
&blend&104.17587&17(2,15)-17(1,16)AE&148&119.3&&&&\\
&104.17791&104.17738&17(2,15)-17(1,16)EE&148&318.3&216&13.7&66.5&16\\
&blend&104.17889&17(2,15)-17(1,16)AA&148&198.9&&&&\\
&blend&105.76828&13(1,12)-13(0,13)EA&86&36.7&&&&\\
&blend&105.76828&13(1,12)-13(0,13)AE&86&55.0&&&&\\
&105.77078&105.77034&13(1,12)-13(0,13)EE&86&146.7&146&14.6&66.8&18\\
&blend&105.77240&13(1,12)-13(0,13)AA&86&91.7&&&&\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(CH$_3$)$_2$CO&92.72787&92.72790&9(0,9)-8(1,8)AE&23&72.0&34&12.5&68.1&5\\
&blend&92.72791&9(1,9)-8(0,8)AE&23&72.0&&&&\\
&blend&92.72795&9(0,9)-8(1,8)EA&23&72.0&&&&\\
&blend&92.72795&9(1,9)-8(0,8)EA&23&72.0&&&&\\
&92.73603&92.73567&9(0,9)-8(1,8)EE&23&72.0&54&9.7&66.8&10\\
&blend&92.73567&9(1,9)-8(0,8)EE&23&72.0&&&&\\
&92.74398&92.74336&9(0,9)-8(1,8)AA&23&72.0&50&7.3&66.0&6\\
&99.26684&99.26643&5(5,0)-4(4,1)AA&14&34.3&19&7.5&66.8&6\\
&100.35044&100.35030&8(2,6)-7(3,5)EE&25&43.4&37&10&67.6&10\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
NH$_2$CHO&81.69384&81.69345&4(1,4)-3(1,3)&13&49.0&249&10.2&66.5&6\\
&84.54279&84.54233&4(0,4)-3(0,3)&10&52.3&153&8.9&66.4&8\\
&84.80825&84.80779&4(2,3)-3(2,2)&22&39.2&150&8.5&66.4&6\\
&84.89041&84.88899&4(3,2)-3(3,1)&37&22.9&129&13.9&63.0&7\\
&blend&84.89098&4(3,1)-3(3,0)&37&22.9&&&&\\
&87.84931&87.84887&4(1,3)-3(1,2)&14&49.0&241&8.6&66.5&12\\
&105.46468&105.46422&5(0,5)-4(0,4)&15&65.3&333&11.5&66.7&16\\
&105.97343&105.97260&5(2,4)-4(2,3)&27&54.9&280&10.1&65.6&16\\
&106.10827&106.10786&5(4,2)-4(4,1)&63&23.5&240&8.7&66.8&17\\
&blend&106.10788&5(4,1)-4(4,0)&63&23.5&&&&\\
&106.13511&106.13442&5(3,3)-4(3,2)&42&41.8&209&9.8&66.1&15\\
&106.14198&106.14139&5(3,2)-4(3,1)&42&41.8&189&9.0&66.3&17\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_2$CHCN&84.94625&84.94625&9(0,9)-8(0,8)&20&130.9&143&8.5&68.0&6\\
&85.71571&85.71570&9(2,7)-8(2,6)&29&124.5&116&8.5&68.0&6\\
&96.98244&96.98244&10(1,9)-9(1,8)&25&145.5&206&9.1&68.0&7\\
&103.57570&103.57570&11(0 11)-10(0 10)&30&160.0&241&9.0&68.0&17\\
&104.21291&104.21291&11(2 10)-10(2 9)&39&154.8&234&7.9&68.0&20\\
&104.41963&104.41928&11(6,5)-10(6,4)&108&112.5&220&8.6&67.0&15\\
&blend&104.41928&11(6,6)-10(6,5)&108&112.5&&&&\\
&104.43302&104.43302&11(3 9)-10(3 8)&50&148.2&197&8.6&68.0&9\\
&104.43784&104.43748&11(7,4)-10(7,3)&136&95.3&178&8.6&67.0&10\\
&blend&104.43748&11(7,5)-10(7,4)&136&95.3&&&&\\
&104.45423&104.45423&11(3 8)-10(3 7)&50&148.2&224&10.3&68.0&16\\
&104.46177&104.46147&11(8,4)-10(8,3)&168&75.4&160&10.5&67.1&12\\
&blend&104.46147&11(8,3)-10(8,2)&168&75.4&&&&\\
&104.52381&104.52351&11(10,2)-10(10,1)&245&27.8&79&5.9&67.2&13\\
&blend&104.52351&11(10,1)-10(10,0)&245&27.8&&&&\\
&104.96147&104.96147&11(2,9)-10(2,8)&39&154.8&149&12.0&68.0&26\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$CH$_2$CN&79.44246&79.44216&7(1,7)-6(0,6)&13&6.5&35&5.3&66.9&6\\
&79.67780&79.67751&9(0,9)-8(0,8)&19&133.1&233&8.8&66.9&7\\
&81.26173&81.26133&9(2,7)-8(2,6)&24&126.8&259&7.9&66.5&5\\
&84.15223&84.15184&11(0,11)-10(1,10)&28&10.3&40&7.4&66.6&6\\
&86.82016&86.81985&10(1,10)-9(1,9)&24&146.7&352&8.5&66.9&10\\
&88.89511&88.89485&19(1,18)-19(0,19)&84&11.2&52&5.5&67.1&8\\
&89.00957&89.00931&25(2,23)-25(1,24)&147&24.4&77&7.3&67.1&8\\
&89.29798&89.29766&10(2,9)-9(2,8)&28&142.3&310&8.3&66.9&9\\
&89.41584&89.41539&24( 3,21)-24( 2,22)&140&27.8&91&6.7&66.5&8\\
&89.56272&89.56231&10(6,4)-9(6,3)&64&94.9&337&9.0&66.6&6\\
&blend&89.56231&10(6,5)-9(6,4)&64&94.9&&&&\\
&89.56544&89.56503&10(7,3)-9(7,2)&78&75.6&294&7.2&66.6&7\\
&blend&89.56503&10(7,4)-9(7,3)&78&75.6&&&&\\
&89.56845&89.56809&10(5,6)-9(5,5)&51&111.2&345&8.8&66.8&6\\
&blend&89.56810&10(5,5)-9(5,4)&51&111.2&&&&\\
&89.57341&89.57305&10(8,2)-9(8,1)&95&53.4&247&8.1&66.8&9\\
&blend&89.57305&10(8,3)-9(8,2)&95&53.4&&&&\\
&89.58524&89.58491&10(9,1)-9(9,0)&114&28.2&173&8.0&66.9&5\\
&blend&89.58491&10(9,2)-9(9,1)&114&28.2&&&&\\
&blend&89.59003&10(4,7)-9(4,6)&41&124.5&&&&\\
&89.59098&89.59101&10(4,6)-9(4,5)&41&124.5&400&11.0&68.1&15\\
&89.62876&89.62848&10(3,8)-9(3,7)&34&134.9&314&8.2&67.1&9\\
&89.68500&89.68471&10(3,7)-9(3,6)&34&134.9&318&7.9&67.0&6\\
&90.41925&90.41893&15(1,14)-14(2,13)&54&6.8&34&5.3&66.9&5\\
&90.45368&90.45335&10(2,8)-9(2,7)&28&142.3&270&8.1&66.9&6\\
&90.53132&90.53097&23(3,20)-23(2,21)&129&26.0&81&7.0&66.8&5\\
&93.06001&93.05981&30(3,27)-30(2,28)&212&36.2&64&6.0&67.4&3\\
&96.92010&96.91976&11(0,11)-10(0,10)&28&162.6&211&8.0&66.9&7\\
&99.07084&99.07060&32(3,29)-32(2,30)&240&37.3&75&7.1&67.3&10\\
&99.68190&99.68146&11(2,9)-10(2,8)&33&157.6&360&8.5&66.7&8\\
&100.61463&100.61420&11(1,10)-10(1,9)&30&161.6&341&8.0&66.7&10\\
&103.05920&103.05935&33(3 30)-33(2 31)&254&37.5&88&9.9&68.4&12\\
&104.10603&104.10563&13(0 13)-12(1 12)&39&13.2&76&5.5&66.8&16\\
&105.46983&105.46930&12(0 12)-11(0 11)&33&177.4&446&9.0&66.5&16\\
\enddata
\label{G10_lines}
\end{deluxetable}

\newpage
\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observed Lines towards Orion KL}
\tablewidth{0pt}
\tablehead{
\colhead{Species}
&\colhead{\shortstack {Obs. \\ freq \\ (GHz)}}  
& \colhead{\shortstack {Rest \\ freq \\ (GHz)}}
& \colhead{Transition}
&\colhead{\shortstack {Eu \\ (K)}}  
& \colhead{\shortstack {$\mu^2$S \\ (D$^2$)}}
& \colhead{\shortstack {T$_{\rm A}$* \\ (mK)} }
& \colhead{\shortstack {$\Delta$v \\ (km~s$^{-1}$)} }
& \colhead{\shortstack {V$_{\rm LSR}$ \\ (km~s$^{-1}$) }}
& \colhead{\shortstack {rms \\ noise \\ (mK)} }
}
\startdata
CH$_3$OH&80.99277&80.99326&7(2) - 8(1) A$^-$&103&2.5&2450&4.3&7.8&15\\
&81.65268&81.65293&18(4) - 19(3) E&493&5.9&439&4.2&6.9&20\\
&84.42337&84.42371&13(-3) - 14(-2) E&274&4.3&888&5.8&7.2&24\\
&84.52058&84.52121&5(-1) - 4(0) E&40&3.1&6136&2.5&8.2&14\\
&84.57350&84.57402&19(2) - 18(-3) E&463&0.4&48&3.0&7.8&12\\
&84.74384&84.74390&19(4) - 18(5) E&537&5.2&409&9.8&6.2&24\\
&86.61514&86.61560&7(2) - 6(3) A$^-$&103&1.4&1606&5.0&7.6&21\\
&86.90250&86.90295&7(2) - 6(3) A$^+$&103&1.4&1787&4.9&7.6&18\\
&88.59442&88.59481&15(3) - 14(4) A$^+$&328&4.2&711&4.4&7.3&13\\
&88.93962&88.93999&15(3) - 14(4) A$^-$&328&4.2&877&5.0&7.3&13\\
&89.50534&89.50578&8(-4) - 9(-3) E&171&1.6&1073&3.9&7.5&12\\
&94.54129&94.54181&8(3) - 9(2) E&131&2.2&2325&5.2&7.7&13\\
&94.81459&94.81507&19(7) - 20(6) A$^+$&685&4.6&309&4.0&7.5&14\\
&blend&94.81508&19(7) - 20(6) A$^-$&685&4.6&&&&\\
&95.16877&95.16952&8(0) - 7(1) A$^+$&84&7.2&8569&3.0&8.4&13\\
&95.91365&95.91431&2(1) - 1(1) A$^+$&21&1.2&3986&2.7&8.1&14\\
&96.73871&96.73936&2(-1) - 1(-1) E&13&1.2&4067&2.9&8.0&15\\
&96.74070&96.74138&2(0) - 1(0) A$^+$&7&1.6&4518&3.1&8.1&15\\
&96.74389&96.74455&2(0) - 1(0) E&20&1.6&4235&3.0&8.0&15\\
&96.75484&96.75551&2(1) - 1(1) E&28&1.2&3418&2.8&8.1&16\\
&99.60153&99.60195&15(1) - 15(1) A&295&0.09&75&2.6&7.3&8\\
&100.63845&100.63887&13(2) - 12(3) E&234&3.8&1847&4.8&7.3&14\\
&101.12623&101.12677&5(-2) - 5(1) E&61&0.01&44&4.0&7.6&5\\
&101.18483&101.18537&6(-2) - 6(1) E&75&0.02&88&2.9&7.6&7\\
&102.12211&102.12270&10(-2) - 10(1) E&154&0.3&354&3.6&7.7&20\\
&103.32452&103.32525&12(3) - 13(0) E&229&0.04&51&2.5&8.1&5\\
&103.38059&103.38121&12(-2) - 12(1) E&207&0.8&512&3.5&7.8&14\\
&105.57579&105.57638&14(-2) - 14(1) E&270&1.8&1386&4.8&7.7&12\\
&107.01313&107.01377&3(1) - 4(0) A$^+$&28&3.0&8145&3.3&7.8&15\\
&107.15932&107.15991&15(-2) - 15(1) E&305&2.6&1244&4.7&7.7&12\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
HCOOCH$_3$&79.40120&79.40177&9(3,7)-9(2,8)E&33&2.1&96&3.1&8.1&11\\
&79.43210&79.43272&9(3,7)-9(2,8)A&33&2.1&175&3.7&8.3&10\\
&79.44927&79.44981&9(2,8)-9(1,9)E&29&1.3&67&2.9&8.1&12\\
&79.48779&79.48829&9(2,8)-9(1,9)A&29&1.3&80&3.2&7.9&8\\
&79.78123&79.78165&7(0,7)-6(0,6)E&16&18.4&579&3.4&7.6&15\\
&79.78336&79.78391&7(0,7)-6(0,6)A&16&18.4&583&3.6&8.1&15\\
&81.16729&81.16769&13(2,11)-13(1,12)E&59&2.8&76&2.3&7.5&10\\
&81.21731&81.21781&13(2,11)-13(1,12)A&59&2.8&83&2.9&7.9&6\\
&81.31373&81.31410&16(3,13)-16(2,14)E&89&4.6&78&2.6&7.3&6\\
&81.36188&81.36230&16(3,13)-16(2,14)A&89&4.6&75&2.5&7.5&7\\
&81.38003&81.38058&3(2,1)-2(1,2)E&6&0.6&23&1.6&8.0&7\\
&81.39162&81.39228&3(2,1)-2(1,2)A&6&0.6&26&4.0&8.4&7\\
&84.22411&84.22480&11(4,7)-11(3,8)E&50&3.0&76&3.7&8.5&12\\
&84.23282&84.23326&11(4,7)-11(3,8)A&50&3.0&72&3.5&7.6&12\\
&84.44863&84.44910&7(2,6)-6(2,5)E&19&17.2&453&3.9&7.7&10\\
&84.45423&84.45479&7(2,6)-6(2,5)A&19&17.2&465&3.9&8.0&11\\
&85.91865&85.91909&7(6,1)-6(6,0)E&40&5.0&146&3.7&7.5&5\\
&85.92630&85.92651&7(6,2)-6(6,1)E&40&5.0&546&7.5&6.7&8\\
&blend&85.92723&7(6,2)-6(6,1)A&40&5.0&&&&\\
&blend&85.92724&7(6,1)-6(6,0)A&40&5.0&&&&\\
&86.02058&86.02101&7(5,2)-6(5,1)E&33&9.2&263&3.6&7.5&8\\
&86.02718&86.02767&7(5,3)-6(5,2)E&33&9.2&271&3.5&7.7&7\\
&86.02926&86.02945&7(5,3)-6(5,2)A&33&9.2&373&5.5&6.7&14\\
&blend&86.03021&7(5,2)-6(5,1)A&33&9.2&&&&\\
&87.55188&87.55242&10(2,9)-10(1,10)A&34&1.3&72&1.6&7.9&6\\
&87.76589&87.76630&8(0,8)-7(1,7)E&20&2.8&126&2.5&7.4&6\\
&87.76854&87.76907&8(0,8)-7(1,7)A&20&2.8&115&2.7&7.8&10\\
&88.68634&88.68691&11(3,9)-11(2,10)E&45&2.4&60&1.9&7.9&5\\
&88.84264&88.84312&7(1,6)-6(1,5)E&18&18.2&518&3.1&7.6&14\\
&88.85107&88.85164&7(1,6)-6(1,5)A&18&18.2&507&3.0&7.9&19\\
&89.31413&89.31459&8(1,8)-7(1,7)E&20&21.0&587&3.3&7.5&14\\
&89.31606&89.31667&8(1,8)-7(1,7)A&20&21.0&636&3.7&8.0&14\\
&89.74516&89.74566&11(1,10)-11(0,11)E&40&1.3&40&1.4&7.7&6\\
&89.79648&89.79699&11(1,10)-11(0,11)A&40&1.3&39&1.6&7.7&7\\
&90.14518&90.14563&7(2,5)-6(2,4)E&20&17.3&394&2.9&7.5&14\\
&90.15593&90.15651&7(2,5)-6(2,4)A&20&17.3&391&3.0&7.9&17\\
&90.22714&90.22760&8(0,8)-7(0,7)E&20&21.1&437&3.4&7.5&12\\
&90.22906&90.22965&8(0,8)-7(0,7)A&20&21.0&431&3.2&8.0&12\\
&91.77540&91.77588&8(1,8)-7(0,7)E&20&2.9&156&2.3&7.6&6\\
&91.77656&91.77725&8(1,8)-7(0,7)A&20&2.9&212&3.1&8.2&7\\
&92.88371&92.88412&17(3,14)-17(2,15)E&100&4.4&185&2.3&7.3&10\\
&92.93981&92.94028&17(3,14)-17(2,15)A&100&4.4&197&2.3&7.5&12\\
&93.20521&93.20566&14(2,12)-14(1,13)E&67&2.8&66&2.6&7.4&8\\
&93.26127&93.26176&14(2,12)-14(1,13)A&67&2.8&82&2.1&7.6&8\\
&93.65952&93.66003&8(4,4)-8(3,5)A&32&1.8&146&2.3&7.6&9\\
&93.70065&93.70128&8(4,4)-8(3,5)E&32&1.4&133&2.2&8.0&17\\
&94.37810&94.37849&9(1,8)-8(2,7)E&28&1.7&137&2.7&7.2&11\\
&94.38708&94.38765&9(1,8)-8(2,7)A&28&1.7&134&2.0&7.8&9\\
&94.62630&94.62687&12(3,10)-12(2,11)E&52&2.5&170&2.4&7.8&11\\
&94.63216&94.63272&5(2,4)-4(1,3)E&11&1.0&120&2.0&7.8&6\\
&94.64673&94.64732&5(2,4)-4(1,3)A&11&1.0&91&2.2&7.9&7\\
&94.66641&94.66693&12(3,10)-12(2,11)A&52&2.5&168&2.7&7.7&15\\
&95.17539&95.17592&7(4,3)-7(3,4)A&27&1.5&152&2.5&7.7&13\\
&96.05836&96.05907&11(2,10)-11(1,11)E&41&1.3&58&6.5&8.2&6\\
&96.07018&96.07065&8(2,7)-7(2,6)E&24&20.0&544&4.1&7.5&13\\
&96.07627&96.07688&8(2,7)-7(2,6)A&24&20.0&573&4.4&7.9&18\\
&96.08642&96.08666&6(4,2)-6(3,3)A&23&1.1&55&5.4&6.7&6\\
&96.10670&96.10722&11(2,10)-11(1,11)A&41&1.3&50&3.3&7.6&14\\
&96.16716&96.16764&6(4,2)-6(3,3)E&23&0.8&38&4.6&7.5&9\\
&96.50741&96.50799&7(4,4)-7(3,5)E&27&1.0&41&2.8&7.8&8\\
&96.55208&96.55255&6(4,3)-6(3,4)E&23&0.8&32&7.7&7.5&5\\
&96.61255&96.61316&8(4,5)-8(3,6)E&32&1.4&62&3.1&7.9&14\\
&96.63743&96.63777&7(4,4)-7(3,5)A&27&1.5&61&3.5&7.1&15\\
&96.64746&96.64810&5(4,1)-5(3,2)E&19&0.7&32&3.5&8.0&14\\
&96.67035&96.67090&5(4,2)-5(3,3)E&19&0.7&26&2.6&7.7&8\\
&96.69290&96.69352&6(4,3)-6(3,4)A&23&1.1&37&3.2&7.9&8\\
&96.70911&96.70921&8(4,5)-8(3,6)A&32&1.8&119&6.0&6.3&12\\
&96.79359&96.79409&5(4,2)-5(3,3)A&19&0.8&28&2.5&7.5&8\\
&96.95627&96.95687&9(4,6)-9(3,7)E&37&2.0&84&3.3&7.8&14\\
&97.01759&97.01807&9(4,6)-9(3,7)A&37&2.1&79&3.1&7.5&5\\
&97.19862&97.19913&17(5,12)-17(4,13)A&108&5.2&162&3.7&7.6&5\\
&blend&97.19922&17(5,12)-17(4,13)E&108&5.2&&&&\\
&99.13272&99.13319&9(0,9)-8(1,8)E&25&3.3&155&2.5&7.4&12\\
&99.13518&99.13579&9(0,9)-8(1,8)A&25&3.3&153&2.5&7.8&13\\
&99.16626&99.16652&11(2,9)-10(3,8)E&43&1.1&60&2.3&6.8&6\\
&99.17866&99.17936&11(2,9)-10(3,8)A&43&1.2&71&2.3&8.1&9\\
&100.29401&100.29451&8(3,5)-7(3,4)E&27&18.4&631&3.1&7.5&12\\
&100.30756&100.30821&8(3,5)-7(3,4)A&27&18.4&628&3.2&7.9&12\\
&100.48163&100.48217&8(1,7)-7(1,6)E&23&20.8&654&3.1&7.6&13\\
&100.49007&100.49071&8(1,7)-7(1,6)A&23&20.8&673&3.2&7.9&13\\
&100.65938&100.65969&12(4,9)-12(3,10)E&57&3.0&152&5.5&6.9&17\\
&100.68095&100.68148&9(0,9)-8(0,8)E&25&23.7&680&3.2&7.6&17\\
&blend&100.68339&9(0,9)-8(0,8)A&25&23.7&&&&17\\
&100.69258&100.69305&12(4,9)-12(3,10)A&57&3.0&106&2.0&7.4&17\\
&100.73416&100.73477&12(1,11)-12(0,12)E&47&1.4&84&2.6&7.8&17\\
&100.79015&100.79077&12(1,11)-12(0,12)A&47&1.4&75&1.6&7.9&13\\
&103.22784&103.22841&13(4,10)-13(3,11)E&65&3.2&55&2.2&7.7&8\\
&103.26144&103.26201&13(4,10)-13(3,11)A&65&3.2&60&2.4&7.7&8\\
&103.46598&103.46648&8(2,6)-7(2,5)E&25&20.2&429&3.2&7.5&11\\
&103.47803&103.47870&8(2,6)-7(2,5)A&25&20.2&431&3.3&7.9&11\\
&105.42404&105.42464&15(2,13)-15(1,14)A&76&2.8&185&2.3&7.7&11\\
&105.45846&105.45897&18(3,15)-18(2,16)E&111&4.3&243&2.7&7.4&15\\
&105.52120&105.52175&18(3,15)-18(2,16)A&111&4.3&197&2.4&7.6&14\\
&107.53662&107.53719&9(2,8)-8(2,7)E&29&22.8&1141&2.8&7.6&9\\
&107.54312&107.54375&9(2,8)-8(2,7)A&29&22.8&952&2.8&7.8&9\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$OCH$_3$&78.85586&78.85627&13(2,11)-13(1,12)AE&90&109.9&441&3.2&7.6&12\\
&blend&78.85627&13(2,11)-13(1,12)EA&90&73.2&&&&\\
&78.85737&78.85782&13(2,11)-13(1,12)EE&90&293.0&667&3.1&7.7&12\\
&78.85892&78.85937&13(2,11)-13(1,12)AA&90&183.1&458&3.5&7.7&12\\
&79.75310&79.75370&15(3,13)-14(4,10)AA&122&21.1&38&2.5&8.2&5\\
&79.75617&79.75661&15(3,13)-14(4,10)EE&122&56.2&109&1.9&7.6&6\\
&79.75905&79.75945&15(3,13)-14(4,10)EA&122&14.0&55&4.9&7.5&7\\
&81.46711&81.46762&18(4,15)-17(5,12)AA&178&41.5&39&2.4&7.9&5\\
&81.46941&81.46992&18(4,15)-17(5,12)EE&178&66.4&59&3.0&7.9&5\\
&84.52910&84.52959&18(4,14)-17(5,13)EE&179&66.6&56&3.4&7.7&14\\
&84.63156&84.63190&3(2,1)-3(1,2)AE&11&16.4&146&3.9&7.2&5\\
&blend&84.63227&3(2,1)-3(1,2)EA&11&10.9&&&&\\
&84.63389&84.63441&3(2,1)-3(1,2)EE&11&43.7&260&3.5&7.8&7\\
&84.63621&84.63674&3(2,1)-3(1,2)AA&11&27.3&169&3.5&7.9&5\\
&85.97270&85.97325&13(2,12)-12(3,9)AA&88&16.8&36&5.7&7.9&12\\
&85.97562&85.97613&13(2,12)-12(3,9)EE&88&44.9&111&3.4&7.8&12\\
&85.97850&85.97900&13(2,12)-12(3,9)EA&88&11.2&46&2.6&7.7&5\\
&89.69763&89.69774&2(2,1)-2(1,2)AE&8&8.5&86&5.9&6.4&15\\
&89.69930&89.69980&2(2,1)-2(1,2)EE&8&22.3&186&3.1&7.7&12\\
&89.70245&89.70281&2(2,1)-2(1,2)AA&8&14.1&94&4.9&7.2&13\\
&90.88871&90.88925&15(3,12)-14(4,11)AA&123&36.2&48&3.3&7.8&7\\
&90.89177&90.89225&15(3,12)-14(4,11)EE&123&57.9&99&2.1&7.6&7\\
&90.89471&90.89518&15(3,12)-14(4,11)AE&123&21.7&57&2.6&7.5&7\\
&blend&90.89533&15(3,12)-14(4,11)EA&123&14.5&&&&\\
&blend&90.93751&6(0,6)-5(1,5)AA&19&32.3&&&&\\
&90.93755&90.93810&6(0,6)-5(1,5)EE&19&86.1&409&4.9&7.8&14\\
&blend&90.93870&6(0,6)-5(1,5)AE&19&10.8&&&&\\
&blend&90.93870&6(0,6)-5(1,5)EA&19&21.5&&&&\\
&91.47334&91.47376&3(2,2)-3(1,3)EA&11&9.7&105&3.5&7.4&9\\
&blend&91.47414&3(2,2)-3(1,3)AE&11&4.9&&&&\\
&91.47608&91.47660&3(2,2)-3(1,3)EE&11&38.9&317&2.6&7.7&15\\
&91.47873&91.47924&3(2,2)-3(1,3)AA&11&14.6&141&2.4&7.7&7\\
&92.70142&92.70196&8(5,3)-9(4,5)EE&68&12.0&105&2.4&7.7&10\\
&92.70247&92.70307&8(5,4)-9(4,5)AA&68&9.6&92&2.0&7.9&6\\
&92.70977&92.71029&8(5,4)-9(4,6)EE&68&12.0&126&2.0&7.7&7\\
&93.66408&93.66460&12(1,11)-12(0,12)EA&74&37.6&400&2.7&7.7&12\\
&blend&93.66460&12(1,11)-12(0,12)AE&74&18.8&&&&\\
&93.66590&93.66646&12(1,11)-12(0,12)EE&74&150.2&905&2.5&7.8&12\\
&93.66772&93.66832&12(1,11)-12(0,12)AA&74&56.3&452&3.0&7.9&12\\
&93.85395&93.85444&4(2,3)-4(1,4)EA&15&13.3&471&2.4&7.6&10\\
&blend&93.85456&4(2,3)-4(1,4)AE&15&19.9&&&&\\
&93.85654&93.85710&4(2,3)-4(1,4)EE&15&53.1&670&2.4&7.8&10\\
&93.85913&93.85971&4(2,3)-4(1,4)AA&15&33.2&452&2.2&7.8&19\\
&94.14797&94.14845&11(6,5)-12(5,7)EE&111&23.2&120&2.2&7.5&7\\
&96.84679&96.84724&5(2,4)-5(1,5)EA&19&16.4&169&3.7&7.4&17\\
&blend&96.84729&5(2,4)-5(1,5)AE&19&8.2&&&&\\
&96.84936&96.84988&5(2,4)-5(1,5)EE&19&65.6&409&3.4&7.6&17\\
&96.85195&96.85250&5(2,4)-5(1,5)AA&19&24.6&170&3.4&7.7&17\\
&96.93120&96.93111&17(8,9)-18(7,11)EE&229&40.7&24&4.3&5.7&14\\
&99.32384&99.32436&4(1,4)-3(0,3)EA&10&17.5&449&2.4&7.6&10\\
&blend&99.32436&4(1,4)-3(0,3)AE&10&26.2&&&&\\
&99.32466&99.32521&4(1,4)-3(0,3)EE&10&69.8&585&1.8&7.7&5\\
&99.32546&99.32606&4(1,4)-3(0,3)AA&10&43.6&421&2.4&7.8&15\\
&99.83309&99.83366&14(2,13)-13(3,10)AA&101&28.9&97&2.0&7.7&7\\
&99.83589&99.83645&14(2,13)-13(3,10)EE&101&46.2&173&2.0&7.7&9\\
&99.83869&99.83924&14(2,13)-13(3,10)EA&101&11.5&111&2.2&7.7&7\\
&blend&99.83925&14(2,13)-13(3,10)AE&101&17.3&&&&\\
&100.45988&100.46041&6(2,5)-6(1,6)EA&25&19.2&372&2.7&7.6&16\\
&blend&100.46044&6(2,5)-6(1,6)AE&25&28.8&&&&\\
&100.46245&100.46307&6(2,5)-6(1,6)EE&25&76.9&532&2.7&7.9&16\\
&100.46517&100.46571&6(2,5)-6(1,6)AA&25&48.1&242&1.6&7.6&17\\
&100.94845&100.94900&19(4,16)-18(5,13)EE&196&71.9&44&2.7&7.6&5\\
&105.55919&105.55979&19(4,15)-18(5,14)AA&196&45.2&128&4.0&7.7&14\\
&105.56150&105.56207&19(4,15)-18(5,14)EE&196&72.3&214&3.4&7.6&11\\
&105.56371&105.56427&19(4,15)-18(5,14)AE&196&27.1&113&4.1&7.6&8\\
&105.76769&105.76828&13(1,12)-13(0,13)AE&86&55.0&665&2.7&7.7&12\\
&blend&105.76828&13(1,12)-13(0,13)EA&86&36.7&&&&\\
&105.76972&105.77034&13(1,12)-13(0,13)EE&86&146.7&981&2.7&7.8&12\\
&105.77178&105.77240&13(1,12)-13(0,13)AA&86&91.7&701&2.5&7.8&12\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(CH$_3$)$_2$CO&81.78887&81.78900&7(1,6)-6(2,5)AE&18&44.8&24&4.3&6.5&10\\
&blend&81.78927&7(1,6)-6(2,5)EA&18&44.8&&&&\\
&81.81309&81.81373&7(1,6)-6(2,5)EE&17&44.8&31&2.7&8.3&9\\
&81.83269&81.83305&7(2,6)-6(1,5)EE&17&44.8&38&3.3&7.3&6\\
&81.83782&81.83824&7(1,6)-6(2,5)AA&17&44.8&23&1.8&7.5&9\\
&91.63413&91.63464&8(1,7)-7(2,6)EE&22&53.4&45&2.8&7.7&8\\
&91.63722&91.63746&8(2,7)-7(1,6)EE&22&53.4&34&5.0&6.8&7\\
&91.65876&91.65911&8(1,7)-7(2,6)AA&22&53.3&39&3.4&7.2&5\\
&92.72744&92.72790&9(0,9)-8(1,8)AE&23&72.0&97&2.5&7.5&5\\
&blend&92.72791&9(1,9)-8(0,8)AE&23&72.0&&&&\\
&blend&92.72795&9(0,9)-8(1,8)EA&23&72.0&&&&\\
&blend&92.72795&9(1,9)-8(0,8)EA&23&72.0&&&&\\
&92.73531&92.73567&9(0,9)-8(1,8)EE&23&72.0&171&4.4&7.2&14\\
&blend&92.73567&9(1,9)-8(0,8)EE&23&72.0&&&&\\
&92.74299&92.74336&9(0,9)-8(1,8)AA&23&72.0&87&3.8&7.2&10\\
&blend&92.74336&9(1,9)-8(0,8)AA&23&72.0&&&&\\
&100.35006&100.35030&8(2,6)-7(3,5)EE&25&43.4&45&4.7&6.7&9\\
&108.38706&108.38759&8(3,5)-7(4,4)EE&27&32.5&53&4.0&7.5&12\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
NH$_2$CHO&81.69326&81.69345&4(1,4)-3(1,3)&13&49.0&62&5.1&6.7&9\\
&84.54213&84.54233&4(0,4)-3(0,3)&10&52.3&35&4.4&6.7&11\\
&84.80731&84.80779&4(2,3)-3(2,2)&22&39.2&32&4.1&7.7&11\\
&87.84847&87.84887&4(1,3)-3(1,2)&14&49.0&43&4.1&7.4&6\\
&102.06409&102.06427&5(1,5)-4(1,4)&18&62.8&69&7.0&6.5&8\\
&105.46416&105.46422&5(0,5)-4(0,4)&15&65.3&229&6.3&6.2&15\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55555
CH$_2$CHCN&84.94625&84.94600&9(0,9)-8(0,8)&20&130.9&143&8.5&5.1&6\\
&85.71570&85.71542&9(2,7)-8(2,6)&29&124.5&116&8.5&5.0&8\\
&92.42667&92.42625&10(1,10)-9(1,9)&27&144.1&167&9.4&4.6&20\\
&94.27727&94.27663&10(0,10)-9(0,9)&25&145.5&204&8.6&4.0&13\\
&94.76119&94.76078&10(2,9)-9(2,8)&34&139.7&158&9.4&4.7&13\\
&blend&94.91312&10(4,7)-9(4,6)&60&122.3&&&&\\
&blend&94.91323&10(4,6)-9(4,5)&60&122.3&&&&\\
&94.91399&94.91396&10(5,5)-9(5,4)&79&109.2&333&10.0&5.9&17\\
&blend&94.91396&10(5,6)-9(5,5)&79&109.2&&&&\\
&94.92508&94.92501&10(6,5)-9(6,4)&103&93.1&176&7.2&5.8&8\\
&blend&94.92501&10(6,4)-9(6,3)&103&93.1&&&&\\
&94.92874&94.92861&10(3,8)-9(3,7)&45&132.4&173&9.0&5.6&11\\
&94.94241&94.94163&10(3,7)-9(3,6)&45&132.4&198&9.3&3.5&10\\
&94.96523&94.96491&10(8,3)-9(8,2)&163&52.4&46&7.2&5.0&8\\
&blend&94.96491&10(8,2)-9(8,1)&163&52.4&&&&\\
&94.99163&94.99155&10(9,2)-9(9,1)&200&27.7&29&3.1&5.7&6\\
&blend&94.99155&10(9,1)-9(9,0)&200&27.7&&&&\\
&96.98320&96.98244&10(1,9)-9(1,8)&28&144.1&207&9.1&3.6&7\\
&103.57574&103.57540&11(0,11)-10(0,10)&30&160.0&136&7.5&5.0&9\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$CH$_2$CN&79.67784&79.67750&9(0,9)-8(0,8)&19&133.1&690&8.5&4.7&15\\
&81.26172&81.26143&9(2,7)-8(2,6)&24&126.8&389&7.9&4.9&10\\
&81.74705&81.74648&18(1,17)-18(0,18)&76&11.4&57&10.2&3.9&5\\
&84.15244&84.15184&11(0,11)-10(1,10)&28&10.3&33&12.2&3.9&9\\
&86.74552&86.74531&8(1,8)-7(0,7)&16&7.5&60&12.8&5.3&10\\
&86.82017&86.81984&10(1,10)-9(1,9)&24&146.7&566&8.4&4.9&16\\
&88.32406&88.32375&10(0,10)-9(0,9)&23&147.9&388&8.3&5.0&15\\
&89.00948&89.00930&25(2,23)-25(1,24)&147&24.4&56&4.7&5.4&13\\
&89.29796&89.29764&10(2,9)-9(2,8)&28&142.3&460&8.5&4.9&14\\
&89.41532&89.41537&24(3,21)-24(2,22)&140&27.8&66&7.6&6.2&7\\
&89.56279&89.56231&10(6,4)-9(6,3)&64&94.9&589&10.5&4.4&16\\
&89.56540&89.56503&10(7,3)-9(7,2)&78&75.6&551&6.9&4.8&18\\
&89.56831&89.56809&10(5,6)-9(5,5)&51&111.2&728&9.6&5.3&13\\
&89.57309&89.57305&10(8,2)-9(8,1)&95&53.4&299&12.4&5.9&12\\
&89.58582&89.58491&10(9,1)-9(9,0)&114&28.2&158&13.1&3.0&12\\
&89.62879&89.62844&10(3,8)-9(3,7)&34&134.9&481&8.3&4.8&16\\
&89.68501&89.68471&10(3,7)-9(3,6)&34&134.9&484&8.8&5.0&16\\
&90.45363&90.45335&10(2,8)-9(2,7)&28&142.3&401&8.4&5.1&18\\
&90.53156&90.53095&23(3,20)-23(2,21)&129&26.0&38&7.7&4.0&8\\
&91.01877&91.01826&29(3,26)-29(2,27)&199&35.3&52&5.6&4.3&5\\
&91.55011&91.54911&10(1,9)-9(1,8)&25&146.7&1601&14.7&2.7&15\\
&93.06026&93.05981&30(3,27)-30(2,28)&212&36.2&86&8.0&4.6&9\\
&93.75563&93.75508&21(3,18)-21(2,19)&110&22.3&101&14.1&4.3&9\\
&93.94993&93.94931&9(1,9)-8(0,8)&20&8.6&60&9.7&4.0&5\\
&95.10428&95.10405&26(2,24)-26(1,25)&158&24.1&80&5.5&5.3&8\\
&96.92002&96.91975&11(0,11)-10(0,10)&28&162.6&396&9.9&5.2&6\\
&99.68198&99.68150&11(2,9)-10(2,8)&33&157.6&542&10.3&4.6&15\\
&100.61463&100.61428&11(1,10)-10(1,9)&30&161.6&571&8.6&5.0&19\\
&101.09135&101.09166&10(1,10)-9(0,9)&24&9.8&33&6.8&6.9&6\\
&102.22785&102.22741&17(3,14)-17(2,15)&76&15.9&45&9.2&4.7&6\\
&103.86766&103.86725&21(1,20)-21(0,21)&102&10.9&38&6.9&4.8&7\\
&107.04385&107.04351&12(2,11)-11(2,10)&38&172.9&800&9.6&5.0&22\\
&107.49199&107.49157&12(8,4)-11(8,3)&105&98.8&653&10.9&4.8&13\\
&107.52086&107.51994&12(10,2)-11(10,1)&145&54.4&353&11.3&3.4&13\\
&107.54761&107.54759&12(4,8)-11(4,7)&51&158.1&819&11.6&5.9&13\\
&107.59458&107.59404&12(3,10)-11(3,9)&44&166.7&748&10.5&4.5&13\\
&107.70327&107.70217&34(3,31)-34(2,32)&269&37.5&44&9.4&2.9&8\\
&107.73525&107.73473&12(3,9)-11(3,8)&44&166.7&713&10.8&4.6&15\\
&108.21091&108.21038&11(1,11)-10(0,10)&29&11.0&93&11.2&4.5&12\\
&108.22752&108.22711&14(3,11)-14(2,12)&55&12.1&91&7.6&4.9&9\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%CH$_2$NH&105.79352&105.79406&4(0,4)-3(1,3)&31&3.9&116&7.8&7.5&9\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\enddata
\label{Orion_lines}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observed Lines towards NGC6334F}
\tablewidth{0pt}
\tablehead{
\colhead{Species}
&\colhead{\shortstack {Obs. \\ freq \\ (GHz)}}  
& \colhead{\shortstack {Rest \\ freq \\ (GHz)}}
& \colhead{Transition}
&\colhead{\shortstack {Eu \\ (K)}}  
& \colhead{\shortstack {$\mu^2$S \\ (D$^2$)}}
& \colhead{\shortstack {T$_{\rm A}$* \\ (mK)} }
& \colhead{\shortstack {$\Delta$v \\ (km~s$^{-1}$)} }
& \colhead{\shortstack {V$_{\rm LSR}$ \\ (km~s$^{-1}$) }}
& \colhead{\shortstack {rms \\ noise \\ (mK)} }
}
\startdata
CH$_3$OH&80.99346&80.99326&7(2) - 8(1) A$^-$&103&2.5&1086&5.9&-7.7&7\\
&81.65317&81.65293&18(4) - 19(3) E&493&5.9&506&5.2&-7.9&21\\
&83.79289&83.79265&18(-2) - 18(2) E&423&0.2&54&4.9&-7.9&7\\
&84.42402&84.42371&13(-3) - 14(-2) E&274&4.3&522&5.4&-8.1&15\\
&84.52163&84.52121&5(-1) - 4(0) E&40&3.1&4014&4.3&-8.5&8\\
&84.57398&84.57402&19(2) - 18(-3) E&463&0.4&80&4.7&-6.9&6\\
&84.74419&84.74390&19(4) - 18(5) E&537&5.2&204&6.4&-8.0&9\\
&85.56844&85.56807&6(-2) - 7(-1) E&75&2.0&974&5.5&-8.3&18\\
&86.61591&86.61560&7(2) - 6(3) A$^-$&103&1.4&549&5.7&-8.1&19\\
&86.90334&86.90295&7(2) - 6(3) A$^+$&103&1.4&571&5.3&-8.3&17\\
&88.59515&88.59481&15(3) - 14(4) A$^+$&328&4.2&794&5.0&-8.1&17\\
&88.94029&88.93999&15(3) - 14(4) A$^-$&328&4.2&390&5.3&-8.0&12\\
&89.50609&89.50578&8(-4) - 9(-3) E&171&1.6&619&5.3&-8.1&33\\
&94.54212&94.54181&8(3) - 9(2) E&131&2.2&1036&5.5&-8.0&16\\
&94.81507&94.81507&19(7) - 20(6) A$^+$&685&4.6&180&5.5&-7.0&11\\
&blend&94.81508&19(7) - 20(6) A$^-$&685&4.6&&&&\\
&95.16963&95.16952&8(0) - 7(1) A$^+$&84&7.2&1787&5.7&-7.4&15\\
&95.91472&95.91431&2(1) - 1(1) A$^+$&21&1.2&1685&5.0&-8.3&7\\
&96.44680&96.44660&21(-2) - 21(2) E&563&0.3&57&3.2&-7.6&8\\
&96.73986&96.73936&2(-1) - 1(-1) E&13&1.2&3270&5.4&-8.5&8\\
&96.74188&96.74138&2(0,2) - 1(0,1) A$^+$&7&1.6&3867&4.6&-8.6&8\\
&96.74498&96.74455&2(0) - 1(0) E&20&1.6&2244&5.4&-8.3&8\\
&96.75591&96.75551&2(1) - 1(1) E&28&1.2&1520&5.0&-8.3&9\\
&99.60220&99.60195&15(1) - 15(1) A&295&0.09&51&3.4&-7.8&9\\
&100.63927&100.63887&13(2) - 12(3) E&234&3.8&868&5.2&-8.2&14\\
&101.18563&101.18537&6(-2) - 6(1) E&75&0.02&73&3.7&-7.8&12\\
&103.32483&103.32525&12(3) - 13(0) E&229&0.04&129&1.7&-5.8&30\\
&103.38133&103.38121&12(-2) - 12(1) E&207&0.8&362&5.4&-7.3&36\\
&105.57650&105.57638&14(-2) - 14(1) E&270&1.8&472&5.5&-7.3&17\\
&107.01407&107.01377&3(1) - 4(0) A$^+$&28&3.0&1310&5.7&-7.8&13\\
&107.16006&107.15991&15(-2) - 15(1) E&305&2.6&423&5.0&-7.4&12\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
HCOOCH$_3$&79.40195&79.40177&9(3,7)-9(2,8)E&33&2.1&115&4.3&-7.7&12\\
&79.43270&79.43272&9(3,7)-9(2,8)A&33&2.1&277&4.0&-6.9&17\\
&79.45003&79.44981&9(2,8)-9(1,9)E&29&1.3&92&4.1&-7.8&10\\
&79.48834&79.48829&9(2,8)-9(1,9)A&29&1.3&97&2.3&-7.2&14\\
&79.78191&79.78165&7(0,7)-6(0,6)E&16&18.4&523&4.6&-8.0&19\\
&79.78405&79.78391&7(0,7)-6(0,6)A&16&18.4&516&4.2&-7.5&14\\
&80.56526&80.56497&10(2,8)-9(3,7)E&36&0.9&51&2.4&-8.1&8\\
&80.57267&80.57268&10(2,8)-9(3,7)A&36&0.9&56&3.6&-7.0&11\\
&81.16795&81.16769&13(2,11)-13(1,12)E&59&2.8&119&3.5&-7.9&5\\
&81.21802&81.21781&13(2,11)-13(1,12)A&59&2.8&108&5.0&-7.8&9\\
&81.31431&81.31410&16(3,13)-16(2,14)E&89&4.6&145&4.0&-7.8&9\\
&81.36249&81.36230&16(3,13)-16(2,14)A&89&4.6&126&3.6&-7.7&8\\
&81.38070&81.38058&3(2,1)-2(1,2)E&6&0.6&61&2.8&-7.5&5\\
&81.39219&81.39228&3(2,1)-2(1,2)A&6&0.6&40&6.9&-6.7&6\\
&84.22483&84.22480&11(4,7)-11(3,8)E&50&3.0&85&3.7&-7.1&6\\
&84.23358&84.23326&11(4,7)-11(3,8)A&50&3.0&74&3.8&-8.1&6\\
&84.44942&84.44910&7(2,6)-6(2,5)E&19&17.2&338&4.5&-8.1&8\\
&84.45498&84.45479&7(2,6)-6(2,5)A&19&17.2&332&4.4&-7.7&7\\
&85.63848&85.63835&4(2,3)-3(1,2)E&9&0.8&71&1.8&-7.5&8\\
&85.65604&85.65580&4(2,3)-3(1,2)A&9&0.8&84&3.8&-7.8&11\\
&85.76211&85.76188&21(5,16)-21(4,17)E&156&7.9&147&4.2&-7.8&14\\
&85.77360&85.77332&21(5,16)-21(4,17)A&156&7.9&115&3.6&-8.0&7\\
&85.78086&85.78070&20(5,15)-20(4,16)E&143&7.3&160&3.7&-7.6&6\\
&85.78548&85.78526&20(5,15)-20(4,16)A&143&7.3&151&3.5&-7.8&8\\
&85.91937&85.91909&7(6,1)-6(6,0)E&40&5.0&224&3.9&-8.0&13\\
&85.92704&85.92651&7(6,2)-6(6,1)E&40&5.0&500&6.0&-8.8&19\\
&blend&85.92723&7(6,2)-6(6,1)A&40&5.0&&&&\\
&blend&85.92724&7(6,1)-6(6,0)A&40&5.0&&&&\\
&86.02129&86.02101&7(5,2)-6(5,1)E&33&9.2&311&4.2&-8.0&11\\
&86.02786&86.02767&7(5,3)-6(5,2)E&33&9.2&317&3.5&-7.7&13\\
&86.02995&86.02945&7(5,3)-6(5,2)A&33&9.2&426&5.9&-8.8&13\\
&blend&86.03021&7(5,2)-6(5,1)A&33&9.2&&&&\\
&86.21024&86.21008&7(4,4)-6(4,3)A&27&12.7&390&4.2&-7.6&18\\
&86.22413&86.22355&7(4,3)-6(4,2)E&27&12.6&613&5.1&-9.0&13\\
&blend&86.22411&7(4,4)-6(4,3)E&27&12.6&&&&\\
&86.25074&86.25058&7(4,3)-6(4,2)A&27&12.7&418&3.9&-7.6&18\\
&86.26600&86.26583&7(3,5)-6(3,4)A&23&15.3&432&4.4&-7.6&13\\
&86.26896&86.26866&7(3,5)-6(3,4)E&23&15.2&451&4.1&-8.0&18\\
&87.76653&87.76630&8(0,8)-7(1,7)E&20&2.8&171&3.8&-7.8&5\\
&87.76909&87.76907&8(0,8)-7(1,7)A&20&2.8&144&3.4&-7.1&9\\
&88.05443&88.05403&19(5,14)-19(4,15)E&130&6.6&216&3.7&-8.4&8\\
&blend&88.05437&19(5,14)-19(4,15)A&130&6.6&&&&\\
&88.17566&88.17563&10(4,6)-10(3,7)E&43&2.5&149&3.9&-7.1&11\\
&88.18063&88.18036&10(4,6)-10(3,7)A&43&2.5&139&3.5&-7.9&9\\
&88.68704&88.68691&11(3,9)-11(2,10)E&45&2.4&144&3.1&-7.4&6\\
&88.72344&88.72324&11(3,9)-11(2,10)A&45&2.4&115&3.8&-7.7&6\\
&88.84342&88.84312&7(1,6)-6(1,5)E&18&18.2&247&4.4&-8.0&9\\
&88.85181&88.85164&7(1,6)-6(1,5)A&18&18.2&238&4.5&-7.6&8\\
&89.31491&89.31459&8(1,8)-7(1,7)E&20&21.0&272&4.6&-8.1&10\\
&89.31693&89.31667&8(1,8)-7(1,7)A&20&21.0&286&4.2&-7.9&6\\
&90.14579&90.14563&7(2,5)-6(2,4)E&20&17.3&270&4.7&-7.5&24\\
&90.15668&90.15651&7(2,5)-6(2,4)A&20&17.3&301&3.6&-7.6&24\\
&90.22783&90.22760&8(0,8)-7(0,7)E&20&21.1&364&4.7&-7.8&25\\
&90.22980&90.22965&8(0,8)-7(0,7)A&20&21.0&344&4.5&-7.5&20\\
&91.77605&91.77588&8(1,8)-7(0,7)E&20&2.9&202&2.9&-7.5&7\\
&91.77727&91.77679&20(4,16)-20(3,17)E&139&6.4&315&3.9&-8.6&10\\
&blend&91.77725&8(1,8)-7(0,7)A&20&2.9&&&&\\
&91.82536&91.82518&20(4,16)-20(3,17)A&139&6.4&145&3.1&-7.6&7\\
&92.88439&92.88412&17(3,14)-17(2,15)E&100&4.4&143&3.6&-7.9&9\\
&92.94048&92.94028&17(3,14)-17(2,15)A&100&4.4&108&3.7&-7.6&8\\
&93.20590&93.20566&14(2,12)-14(1,13)E&67&2.8&118&3.9&-7.8&6\\
&93.26191&93.26176&14(2,12)-14(1,13)A&67&2.8&122&3.2&-7.5&8\\
&93.66019&93.66003&8(4,4)-8(3,5)A&32&1.8&99&2.8&-7.5&5\\
&93.70138&93.70128&8(4,4)-8(3,5)E&32&1.4&89&3.1&-7.3&7\\
&94.37880&94.37849&9(1,8)-8(2,7)E&28&1.7&113&4.2&-8.0&17\\
&94.38786&94.38765&9(1,8)-8(2,7)A&28&1.7&137&4.0&-7.7&13\\
&94.62706&94.62687&12(3,10)-12(2,11)E&52&2.5&154&4.0&-7.6&8\\
&94.63298&94.63272&5(2,4)-4(1,3)E&11&1.0&90&3.2&-7.8&8\\
&94.64753&94.64732&5(2,4)-4(1,3)A&11&1.0&87&4.0&-7.7&9\\
&94.66712&94.66693&12(3,10)-12(2,11)A&52&2.5&141&2.8&-7.6&14\\
&95.17615&95.17592&7(4,3)-7(3,4)A&27&1.5&102&2.9&-7.7&6\\
&96.05927&96.05907&11(2,10)-11(1,11)E&41&1.3&55&3.6&-7.6&7\\
&96.07099&96.07065&8(2,7)-7(2,6)E&24&20.0&410&4.2&-8.1&7\\
&96.07705&96.07688&8(2,7)-7(2,6)A&24&20.0&396&4.9&-7.5&13\\
&96.08724&96.08666&6(4,2)-6(3,3)A&23&1.1&58&4.7&-8.8&6\\
&96.10746&96.10722&11(2,10)-11(1,11)A&41&1.3&42&3.8&-7.8&6\\
&96.16775&96.16764&6(4,2)-6(3,3)E&23&0.8&49&3.2&-7.3&7\\
&96.50803&96.50799&7(4,4)-7(3,5)E&27&1.0&64&3.3&-7.1&7\\
&96.61325&96.61316&8(4,5)-8(3,6)E&32&1.4&72&3.2&-7.3&5\\
&96.63799&96.63777&7(4,4)-7(3,5)A&27&1.5&58&3.7&-7.7&4\\
&96.64809&96.64810&5(4,1)-5(3,2)E&19&0.7&37&2.8&-7.0&5\\
&96.67098&96.67090&5(4,2)-5(3,3)E&19&0.7&35&2.2&-7.3&9\\
&96.69378&96.69352&6(4,3)-6(3,4)A&23&1.1&58&3.8&-7.8&7\\
&96.70961&96.70921&8(4,5)-8(3,6)A&32&1.8&101&4.5&-8.2&8\\
&96.77688&96.77676&7(4,3)-7(3,5)E&24&0.5&39&3.4&-7.4&5\\
&96.79433&96.79409&5(4,2)-5(3,3)A&19&0.8&54&2.6&-7.7&6\\
&96.83545&96.83528&4(4,0)-4(3,1)A&17&0.4&38&2.9&-7.5&9\\
&96.85933&96.85939&4(4,0)-4(3,1)E&17&0.4&27&2.7&-6.8&8\\
&96.95700&96.95687&9(4,6)-9(3,7)E&37&2.0&89&3.3&-7.4&5\\
&97.01839&97.01807&9(4,6)-9(3,7)A&37&2.1&89&3.3&-8.0&7\\
&97.19943&97.19913&17(5,12)-17(4,13)A&108&5.2&183&4.1&-7.9&9\\
&blend&97.19922&17(5,12)-17(4,13)E&108&5.2&&&&\\
&98.27076&98.27037&8(6,2)-7(6,1)E&45&9.4&372&3.8&-8.2&18\\
&98.27970&98.27887&8(6,3)-7(6,2)E&45&9.4&626&5.7&-9.5&15\\
&blend&98.27975&8(6,3)-7(6,2)A&45&9.4&&&&\\
&blend&98.27979&8(6,2)-7(6,1)A&45&9.4&&&&\\
&98.42442&98.42408&8(5,3)-7(5,2)E&38&13.1&430&4.0&-8.0&15\\
&98.43183&98.43175&8(5,4)-7(5,3)E&38&13.1&334&3.7&-7.2&16\\
&98.43288&98.43277&8(5,4)-7(5,3)A&38&13.1&450&4.9&-7.3&19\\
&98.43603&98.43582&8(5,3)-7(5,2)A&38&13.1&449&4.0&-7.6&17\\
&98.60709&98.60677&8(3,6)-7(3,5)E&27&18.4&497&4.3&-8.0&16\\
&98.61133&98.61120&8(3,6)-7(3,5)A&27&18.4&500&5.1&-7.4&16\\
&98.68281&98.68263&8(4,5)-7(4,4)A&32&16.1&545&4.2&-7.6&16\\
&98.71228&98.71193&8(4,5)-7(4,4)E&32&15.6&483&4.4&-8.1&20\\
&99.13338&99.13319&9(0,9)-8(1,8)E&25&3.3&78&2.9&-7.6&5\\
&99.13595&99.13579&9(0,9)-8(1,8)A&25&3.3&74&4.0&-7.5&5\\
&100.07879&100.07853&9(1,9)-8(1,8)E&25&23.6&684&4.6&-7.8&13\\
&100.08080&100.08057&9(1,9)-8(1,8)A&25&23.6&612&4.8&-7.7&18\\
&100.29486&100.29451&8(3,5)-7(3,4)E&27&18.4&250&4.4&-8.0&13\\
&100.30848&100.30821&8(3,5)-7(3,4)A&27&18.4&275&4.2&-7.8&10\\
&100.48252&100.48217&8(1,7)-7(1,6)E&23&20.8&574&4.4&-8.1&20\\
&100.49095&100.49071&8(1,7)-7(1,6)A&23&20.8&572&4.4&-7.7&17\\
&100.54375&100.54378&12(1,11)-12(1,12)E&47&0.8&60&2.5&-6.9&14\\
&100.60018&100.60000&12(1,11)-12(1,12)A&47&0.8&71&2.7&-7.5&9\\
&100.65963&100.65969&12(4,9)-12(3,10)E&57&3.0&256&4.9&-6.8&19\\
&100.68183&100.68148&9(0,9)-8(0,8)E&25&23.7&544&4.7&-8.0&7\\
&100.68370&100.68339&9(0,9)-8(0,8)A&25&23.7&537&4.1&-7.9&13\\
&100.69341&100.69305&12(4,9)-12(3,10)A&57&3.0&131&3.7&-8.1&9\\
&100.73506&100.73477&12(1,11)-12(0,12)E&47&1.4&114&3.2&-7.8&11\\
&100.79081&100.79077&12(1,11)-12(0,12)A&47&1.4&105&2.1&-7.1&9\\
&103.26241&103.26201&13(4,10)-13(3,11)A&65&3.2&115&3.3&-8.2&19\\
&103.46674&103.46648&8(2,6)-7(2,5)E&25&20.2&326&4.1&-7.8&27\\
&103.47879&103.47870&8(2,6)-7(2,5)A&25&20.2&328&3.9&-7.3&27\\
&107.53752&107.53719&9(2,8)-8(2,7)E&29&22.8&399&4.6&-7.9&16\\
&107.54397&107.54375&9(2,8)-8(2,7)A&29&22.8&414&4.8&-7.6&12\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$OCH$_3$&78.85641&78.85627&13(2,11)-13(1,12)AE&90&109.9&472&4.5&-7.5&8\\
&blend&78.85627&13(2,11)-13(1,12)EA&90&73.2&&&&\\
&78.85794&78.85782&13(2,11)-13(1,12)EE&90&293.0&547&4.0&-7.4&5\\
&78.85947&78.85937&13(2,11)-13(1,12)AA&90&183.1&366&4.4&-7.4&14\\
&79.75388&79.75370&15(3,13)-14(4,10)AA&122&21.1&67&4.7&-7.7&9\\
&79.75667&79.75661&15(3,13)-14(4,10)EE&122&56.2&126&3.9&-7.2&9\\
&79.75952&79.75945&15(3,13)-14(4,10)EA&122&14.0&77&3.0&-7.3&9\\
&80.53652&80.53635&5(2,3)-5(1,4)AE&19&32.2&299&3.9&-7.6&18\\
&blend&80.53641&5(2,3)-5(1,4)EA&19&21.5&&&&\\
&80.53877&80.53865&5(2,3)-5(1,4)EE&19&85.9&391&4.3&-7.4&20\\
&80.54099&80.54091&5(2,3)-5(1,4)AA&19&53.7&292&4.0&-7.3&10\\
&81.36906&81.36897&21(5,16)-20(6,15)AA&246&47.4&31&3.8&-7.3&7\\
&81.37046&81.37051&21(5,16)-20(6,15)EE&246&75.6&53&3.7&-6.8&7\\
&81.46765&81.46762&18(4,15)-17(5,12)AA&178&41.5&50&4.4&-7.1&10\\
&81.46986&81.46992&18(4,15)-17(5,12)EE&178&66.4&84&4.8&-6.8&10\\
&81.47243&81.47239&18(4,15)-17(5,12)AE&178&24.9&49&4.0&-7.1&10\\
&84.52956&84.52959&18(4,14)-17(5,13)EE&179&66.6&42&2.8&-6.9&5\\
&84.63219&84.63190&3(2,1)-3(1,2)AE&11&16.4&109&4.4&-8.0&5\\
&blend&84.63227&3(2,1)-3(1,2)EA&11&10.9&&&&\\
&84.63458&84.63441&3(2,1)-3(1,2)EE&11&43.7&149&4.0&-7.6&5\\
&84.63689&84.63674&3(2,1)-3(1,2)AA&11&27.3&104&4.4&-7.5&5\\
&85.97344&85.97325&13(2,12)-12(3,9)AA&88&16.8&46&5.5&-7.7&10\\
&85.97621&85.97613&13(2,12)-12(3,9)EE&88&44.9&147&4.1&-7.3&14\\
&85.97915&85.97900&13(2,12)-12(3,9)EA&88&11.2&47&3.3&-7.5&9\\
&88.70592&88.70622&15(2,13)-15(1,14)EA&117&78.8&364&4.7&-8.0&10\\
&blend&88.70622&15(2,13)-15(1,14)AE&117&118.3&&&&\\
&88.70788&88.70770&15(2,13)-15(1,14)EE&117&315.4&456&3.7&-7.6&6\\
&88.70927&88.70918&15(2,13)-15(1,14)AA&117&197.1&349&4.1&-7.3&10\\
&90.88927&90.88925&15(3,12)-14(4,11)AA&123&36.2&107&3.8&-7.1&9\\
&90.89238&90.89225&15(3,12)-14(4,11)EE&123&57.9&133&3.8&-7.4&9\\
&90.89528&90.89518&15(3,12)-14(4,11)AE&123&21.7&97&3.8&-7.3&9\\
&blend&90.89533&15(3,12)-14(4,11)EA&123&14.5&&&&\\
&blend&90.93751&6(0,6)-5(1,5)AA&19&32.3&&&&\\
&90.93823&90.93810&6(0,6)-5(1,5)EE&19&86.1&589&5.9&-7.4&9\\
&blend&90.93870&6(0,6)-5(1,5)AE&19&10.8&&&&\\
&blend&90.93870&6(0,6)-5(1,5)EA&19&21.5&&&&\\
&91.47412&91.47376&3(2,2)-3(1,3)EA&11&9.7&102&4.9&-8.2&12\\
&blend&91.47414&3(2,2)-3(1,3)AE&11&4.9&&&&\\
&91.47673&91.47660&3(2,2)-3(1,3)EE&11&38.9&290&4.0&-7.4&13\\
&91.47933&91.47924&3(2,2)-3(1,3)AA&11&14.6&130&3.8&-7.3&6\\
&92.70199&92.70196&8(5,3)-9(4,5)EE&68&12.0&61&2.3&-7.1&8\\
&92.70295&92.70307&8(5,4)-9(4,5)AA&68&9.6&47&3.3&-6.6&8\\
&92.71031&92.71029&8(5,4)-9(4,6)EE&68&12.0&61&2.5&-7.0&8\\
&92.71645&92.71611&8(5,3)-9(4,6)AA&68&5.7&32&2.4&-5.9&8\\
&93.66479&93.66460&12(1,11)-12(0,12)EA&74&37.6&139&4.7&-7.6&12\\
&blend&93.66460&12(1,11)-12(0,12)AE&74&18.8&&&&\\
&93.66657&93.66646&12(1,11)-12(0,12)EE&74&150.2&287&3.7&-7.4&11\\
&93.66833&93.66832&12(1,11)-12(0,12)AA&74&56.3&198&4.2&-7.0&11\\
&93.85463&93.85444&4(2,3)-4(1,4)EA&15&13.3&145&4.0&-7.6&10\\
&blend&93.85456&4(2,3)-4(1,4)AE&15&19.9&&&&\\
&93.85721&93.85710&4(2,3)-4(1,4)EE&15&53.1&204&4.3&-7.4&11\\
&93.85983&93.85971&4(2,3)-4(1,4)AA&15&33.2&146&3.9&-7.4&7\\
&96.84749&96.84724&5(2,4)-5(1,5)EA&19&16.4&112&4.2&-7.8&9\\
&blend&96.84729&5(2,4)-5(1,5)AE&19&8.2&&&&\\
&96.85010&96.84988&5(2,4)-5(1,5)EE&19&65.6&245&4.2&-7.7&9\\
&96.85268&96.85250&5(2,4)-5(1,5)AA&19&24.6&110&3.9&-7.6&9\\
&96.92848&96.92805&17(8,10)-18(7,12)EE&229&40.7&36&8.8&-8.3&9\\
&96.93006&96.92937&17(8,9)-18(7,12)AA&229&26.2&27&1.8&-9.1&9\\
&blend&99.32436&4(1,4)-3(0,3)EA&10&17.5&&&&\\
&blend&99.32436&4(1,4)-3(0,3)AE&10&26.2&&&&\\
&99.32542&99.32521&4(1,4)-3(0,3)EE&10&69.8&248&6.6&-7.6&16\\
&blend&99.32606&4(1,4)-3(0,3)AA&10&43.6&&&&\\
&99.83381&99.83366&14(2,13)-13(3,10)AA&101&28.9&96&2.6&-7.4&6\\
&99.83663&99.83645&14(2,13)-13(3,10)EE&101&46.2&157&3.5&-7.5&14\\
&99.83926&99.83924&14(2,13)-13(3,10)EA&101&11.5&109&2.8&-7.1&8\\
&blend&99.83925&14(2,13)-13(3,10)AE&101&17.3&&&&\\
&100.46061&100.46041&6(2,5)-6(1,6)EA&25&19.2&280&4.2&-7.6&19\\
&blend&100.46044&6(2,5)-6(1,6)AE&25&28.8&&&&\\
&100.46329&100.46307&6(2,5)-6(1,6)EE&25&76.9&365&4.7&-7.7&23\\
&100.46591&100.46571&6(2,5)-6(1,6)AA&25&48.1&306&5.1&-7.6&13\\
&105.76844&105.76828&13(1,12)-13(0,13)AE&86&55.0&262&3.7&-7.4&7\\
&blend&105.76828&13(1,12)-13(0,13)EA&86&36.7&&&&\\
&105.77053&105.77034&13(1,12)-13(0,13)EE&86&146.7&332&4.0&-7.5&16\\
&105.77251&105.77240&13(1,12)-13(0,13)AA&86&91.7&235&3.5&-7.3&16\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(CH$_3$)$_2$CO&81.78928&81.78900&7(1,6)-6(2,5)AE&18&44.8&62&3.1&-8.0&9\\
&blend&81.78927&7(1,6)-6(2,5)EA&18&44.8&&&-7.0&\\
&90.53815&90.53790&13(3,10)-13(2,11)AE&60&28.4&60&3.2&-7.8&5\\
&blend&90.53795&13(4,10)-13(3,11)AE&60&28.4&&&-7.7&\\
&blend&90.53799&13(3,10)-13(2,11)EA&60&28.4&&&-7.5&\\
&blend&90.53804&13(4,10)-13(3,11)EA&60&28.4&&&-7.4&\\
&91.63448&91.63464&8(1,7)-7(2,6)EE&22&53.4&47&3.0&-6.5&11\\
&91.63777&91.63746&8(2,7)-7(1,6)EE&22&53.4&68&2.7&-8.0&11\\
&91.66245&91.66203&8(2,7)-7(1,6)AA&22&53.4&103&3.8&-8.4&11\\
&92.72882&92.72790&9(0,9)-8(1,8)AE&23&72.0&49&8.2&-10.0&8\\
&blend&92.72791&9(1,9)-8(0,8)AE&23&72.0&&&-9.9&\\
&blend&92.72795&9(0,9)-8(1,8)EA&23&72.0&&&-9.8&\\
&blend&92.72795&9(1,9)-8(0,8)EA&23&72.0&&&-9.8&\\
&92.73591&92.73567&9(0,9)-8(1,8)EE&23&72.0&67&2.3&-7.8&8\\
&blend&92.73567&9(1,9)-8(0,8)EE&23&72.0&&&-7.8&\\
&92.74359&92.74336&9(0,9)-8(1,8)AA&23&72.0&73&3.2&-7.8&8\\
&blend&92.74336&9(1,9)-8(0,8)AA&23&72.0&&&-7.8&\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
NH$_2$CHO&81.69341&81.69345&4(1,4)-3(1,3)&13&49.0&92&6.9&-6.9&13\\
&84.54235&84.54233&4(0,4)-3(0,3)&10&52.3&69&6.8&-7.1&5\\
&84.80777&84.80779&4(2,3)-3(2,2)&22&39.2&61&7.8&-6.9&5\\
&84.89116&84.89098&4(3,1)-3(3,0)&37&22.9&38&3.9&-7.6&7\\
&87.84896&87.84887&4(1,3)-3(1,2)&14&49.0&88&7.2&-7.3&11\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$CH$_2$CN&79.67737&79.67750&9(0,9)-8(0,8)&19&133.1&121&4.7&-6.5&8\\
&80.60199&80.60213&9(6,4)-8(6,3)&59&74.1&95&5.2&-6.5&8\\
&blend&80.60213&9(6,3)-8(6,2)&59&74.1&&&&\\
&80.60447&80.60457&9(5,5)-8(5,4)&47&92.2&165&5.3&-6.6&8\\
&blend&80.60457&9(5,4)-8(5,3)&47&92.2&&&&\\
&80.60623&80.60621&9(7,3)-8(7,2)&74&52.7&90&5.5&-7.1&5\\
&blend&80.60621&9(7,2)-8(7,1)&74&52.7&&&&\\
&80.61920&80.61923&9(4,6)-8(4,5)&37&107.1&152&4.7&-7.1&12\\
&blend&80.61968&9(4,5)-8(4,4)&37&107.1&&&&\\
&80.64973&80.64987&9(3,7)-8(3,6)&29&118.6&80&5.3&-6.5&10\\
&80.68278&80.68280&9(3,6)-8(3,5)&29&118.6&92&5.0&-6.9&7\\
&81.26127&81.26143&9(2,7)-8(2,6)&24&126.8&115&5.0&-6.4&5\\
&86.81971&86.81984&10(1,10)-9(1,9)&24&146.7&38&4.9&-6.6&14\\
&88.32358&88.32375&10(0,10)-9(0,9)&23&147.9&108&5.1&-6.4&7\\
&89.29752&89.29764&10(2,9)-9(2,8)&28&142.3&47&3.3&-6.6&5\\
&89.56191&89.56231&10(6,4)-9(6,3)&64&94.9&53&4.2&-5.7&7\\
&blend&89.56231&10(6,5)-9(6,4)&64&94.9&&&&\\
&89.56483&89.56503&10(7,3)-9(7,2)&78&75.6&44&4.3&-6.3&7\\
&blend&89.56503&10(7,4)-9(7,3)&78&75.6&&&&\\
&89.56813&89.56809&10(5,6)-9(5,5)&51&111.2&49&5.4&-7.1&6\\
&blend&89.56810&10(5,5)-9(5,4)&51&111.2&&&&\\
&89.59047&89.59003&10(4,7)-9(4,6)&41&124.5&52&7.2&-8.5&8\\
&blend&89.59101&10(4,6)-9(4,5)&41&124.5&&&&\\
&89.62884&89.62844&10(3,8)-9(3,7)&34&134.9&48&2.7&-8.4&11\\
&89.68438&89.68471&10(3,7)-9(3,6)&34&134.9&107&2.5&-5.9&22\\
&90.45320&90.45335&10(2,8)-9(2,7)&28&142.3&126&5.0&-6.5&5\\
&91.54908&91.54911&10(1,9)-9(1,8)&25&146.7&165&5.0&-6.9&10\\
&96.91967&96.91975&11(0,11)-10(0,10)&28&162.6&91&5.0&-6.8&3\\
&98.52413&98.52388&11(6,6)-10(6,5)&68&114.5&166&6.5&-7.8&15\\
&blend&98.52388&11(6,5)-10(6,4)&68&114.5&&&&\\
&blend&98.52466&11(7,5)-10(7,4)&83&97.0&&&&\\
&blend&98.52466&11(7,4)-10(7,3)&83&97.0&&&&\\
&98.53206&98.53207&11(8,3)-10(8,2)&99&76.8&102&4.5&-7.0&15\\
&blend&98.53207&11(8,4)-10(8,3)&99&76.8&&&&\\
&98.53393&98.53397&11(5,7)-10(5,6)&56&129.4&159&4.2&-6.9&13\\
&blend&98.53399&11(5,6)-10(5,5)&56&129.4&&&&\\
&98.56479&98.56483&11(4,8)-10(4,7)&46&141.5&118&5.8&-6.9&14\\
&98.56674&98.56679&11(4,7)-10(4,6)&46&141.5&101&3.6&-6.9&8\\
&98.70091&98.70110&11(3,8)-10(3,7)&38&150.9&116&4.8&-6.4&7\\
&99.68137&99.68150&11(2,9)-10(2,8)&33&157.6&222&4.9&-6.6&14\\
&100.61410&100.61428&11(1,10)-10(1,9)&30&161.6&107&5.5&-6.5&16\\
&107.04341&107.04351&12(2,11)-11(2,10)&38&172.9&95&4.0&-6.7&5\\
&107.48491&107.48518&12(7,5)-11(7,4)&88&117.3&108&3.6&-6.3&9\\
&blend&107.48518&12(7,6)-11(7,5)&88&117.3&&&&\\
&107.48670&107.48696&12(6,6)-11(6,5)&74&133.4&125&4.6&-6.3&11\\
&blend&107.48696&12(6,7)-11(6,6)&74&133.4&&&&\\
&107.49134&107.49157&12(8,4)-11(8,3)&105&98.8&83&4.5&-6.4&9\\
&blend&107.49157&12(8,5)-11(8,4)&105&98.8&&&&\\
&107.50261&107.50242&12(5,8)-11(5,7)&61&147.0&129&6.4&-7.5&10\\
&blend&107.50247&12(5,7)-11(5,6)&61&147.0&&&&\\
&107.54759&107.54759&12(4,8)-11(4,7)&51&158.1&84&3.4&-7.0&5\\
&107.59379&107.59404&12(3,10)-11(3,9)&44&166.7&82&6.3&-6.3&8\\
&107.73408&107.73473&12(3,9)-11(3,8)&44&166.7&43&2.6&-5.2&8\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_2$CHCN&92.42618&92.42625&10(1,10)-9(1,9)&27&144.1&53&3.7&-6.8&16\\
\enddata
\label{NGC6334F_lines}
\end{deluxetable}
\clearpage

\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observed Lines towards W51~e1/e2}
\tablewidth{0pt}
\tablehead{
\colhead{Species}
&\colhead{\shortstack {Obs. \\ freq \\ (GHz)}}  
& \colhead{\shortstack {Rest \\ freq \\ (GHz)}}
& \colhead{Transition}
&\colhead{\shortstack {Eu \\ (K)}}  
& \colhead{\shortstack {$\mu^2$S \\ (D$^2$)}}
& \colhead{\shortstack {T$_{\rm A}$* \\ (mK)} }
& \colhead{\shortstack {$\Delta$v \\ (km~s$^{-1}$)} }
& \colhead{\shortstack {V$_{\rm LSR}$ \\ (km~s$^{-1}$) }}
& \colhead{\shortstack {rms \\ noise \\ (mK)} }
}
\startdata
CH$_3$OH&80.99335&80.99326&7(2) - 8(1) A$^-$&103&2.5&326&9.6&56.7&11\\
&81.65328&81.65293&18(4) - 19(3) E&493&5.9&349&8.1&55.7&11\\
&84.52135&84.52121&5(-1) - 4(0) E&40&3.1&1262&8.2&56.5&24\\
&85.56834&85.56807&6(-2) - 7(-1) E&75&2.0&690&9.7&56.0&20\\
&86.61561&86.61560&7(2) - 6(3) A$^-$&103&1.4&417&9.2&57.0&13\\
&86.90293&86.90295&7(2) - 6(3) A$^+$&103&1.4&438&9.7&57.1&16\\
&88.59507&88.59481&15(3) - 14(4) A$^+$&328&4.2&575&8.8&56.1&15\\
&88.94004&88.93999&15(3) - 14(4) A$^-$&328&4.2&267&9.6&56.8&8\\
&89.50606&89.50578&8(-4) - 9(-3) E&171&1.6&453&8.9&56.1&12\\
&94.54200&94.54181&8(3) - 9(2) E&131&2.2&702&9.4&56.4&22\\
&94.81528&94.81507&19(7) - 20(6) A$^+$&685&4.6&152&7.8&56.3&19\\
&blend&94.81508&19(7) - 20(6) A$^-$&685&4.6&&&&\\
&95.16997&95.16952&8(0) - 7(1) A$^+$&84&7.2&2613&8.0&55.6&12\\
&95.91446&95.91431&2(1) - 1(1) A$^+$&21&1.2&435&8.4&56.5&12\\
&96.73945&96.73936&2(-1) - 1(-1) E&13&1.2&550&4.8&56.7&25\\
&96.74143&96.74138&2(0) - 1(0) A$^+$&7&1.6&1892&11.1&56.8&26\\
&96.74471&96.74455&2(0) - 1(0) E&20&1.6&830&8.3&56.5&13\\
&96.75570&96.75551&2(1) - 1(1) E&28&1.2&466&8.3&56.4&14\\
&99.60230&99.60195&15(1) - 15(1) A&295&0.1&22&5.5&56.0&7\\
&100.63915&100.63887&13(2) - 12(3) E&234&3.8&677&9.3&56.2&17\\
&103.38148&103.38121&12(-2) - 12(1) E&207&0.8&371&8.5&56.2&20\\
&105.57660&105.57638&14(-2) - 14(1) E&270&1.8&350&8.5&56.4&22\\
&107.01423&107.01377&3(1) - 4(0) A$^+$&28&3.0&1402&8.7&55.7&26\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
HCOOCH$_3$&79.40220&79.40177&9(3,7)-9(2,8)E&33&2.1&74&4.5&55.4&10\\
&79.43289&79.43272&9(3,7)-9(2,8)A&33&2.1&126&6.6&56.4&10\\
&79.45040&79.44981&9(2,8)-9(1,9)E&29&1.3&35&4.8&54.8&8\\
&79.48858&79.48829&9(2,8)-9(1,9)A&29&1.3&42&6.6&55.9&7\\
&79.78219&79.78165&7(0,7)-6(0,6)E&16&18.4&337&7.7&55.0&5\\
&79.78440&79.78391&7(0,7)-6(0,6)A&16&18.4&295&5.5&55.2&5\\
&84.44941&84.44910&7(2,6)-6(2,5)E&19&17.2&29&7.9&55.9&5\\
&85.76220&85.76188&21(5,16)-21(4,17)E&156&7.9&103&8.9&55.9&4\\
&85.77376&85.77332&21(5,16)-21(4,17)A&156&7.9&84&8.1&55.5&14\\
&85.78098&85.78070&20(5,15)-20(4,16)E&143&7.3&83&9.4&56.0&17\\
&85.78556&85.78526&20(5,15)-20(4,16)A&143&7.3&78&8.5&55.9&17\\
&85.91958&85.91909&7(6,1)-6(6,0)E&40&5.0&121&5.8&55.3&16\\
&85.92719&85.92651&7(6,2)-6(6,1)E&40&5.0&292&8.3&54.6&21\\
&blend&85.92723&7(6,2)-6(6,1)A&40&5.0&&&&\\
&blend&85.92724&7(6,1)-6(6,0)A&40&5.0&&&&\\
&86.02140&86.02101&7(5,2)-6(5,1)E&33&9.2&174&7.5&55.6&15\\
&86.02829&86.02767&7(5,3)-6(5,2)E&33&9.2&224&7.9&54.8&16\\
&86.03046&86.02945&7(5,3)-6(5,2)A&33&9.2&&&&\\
&blend&86.03021&7(5,2)-6(5,1)A&33&9.2&266&6.5&56.1&17\\
&86.21039&86.21008&7(4,4)-6(4,3)A&27&12.7&222&7.1&55.9&18\\
&blend&86.22355&7(4,3)-6(4,2)E&27&12.6&&&&\\
&86.22430&86.22411&7(4,4)-6(4,3)E&27&12.6&362&7.7&56.3&23\\
&86.25095&86.25058&7(4,3)-6(4,2)A&27&12.7&248&5.6&55.7&12\\
&86.26627&86.26583&7(3,5)-6(3,4)A&23&15.3&280&6.5&55.5&16\\
&86.26917&86.26866&7(3,5)-6(3,4)E&23&15.2&269&6.0&55.2&7\\
&87.76680&87.76630&8(0,8)-7(1,7)E&20&2.8&77&5.3&55.3&16\\
&87.76942&87.76907&8(0,8)-7(1,7)A&20&2.8&62&5.7&55.8&17\\
&88.05453&88.05403&19(5,14)-19(4,15)E&130&6.6&118&5.2&55.3&16\\
&blend&88.05437&19(5,14)-19(4,15)A&130&6.6&&&&\\
&88.17579&88.17563&10(4,6)-10(3,7)E&43&2.5&67&8.6&56.5&15\\
&88.18085&88.18036&10(4,6)-10(3,7)A&43&2.5&61&9.1&55.3&17\\
&88.68713&88.68691&11(3,9)-11(2,10)E&45&2.4&60&4.5&56.2&14\\
&88.72335&88.72324&11(3,9)-11(2,10)A&45&2.4&53&6.4&56.6&13\\
&88.84338&88.84312&7(1,6)-6(1,5)E&18&18.2&119&8.7&56.1&9\\
&88.85179&88.85164&7(1,6)-6(1,5)A&18&18.2&115&8.2&56.5&11\\
&89.31536&89.31459&8(1,8)-7(1,7)E&20&21.0&201&9.8&54.4&10\\
&89.31755&89.31667&8(1,8)-7(1,7)A&20&21.0&99&5.1&54.1&4\\
&89.79756&89.79699&11(1,10)-11(0,11)A&40&1.3&26&4.7&55.1&7\\
&blend&91.77588&8(1,8)-7(0,7)E&20&2.9&&&&\\
&91.77705&91.77679&20(4,16)-20(3,17)E&139&6.4&181&8.1&56.2&11\\
&blend&91.77725&8(1,8)-7(0,7)A&20&2.9&&&&\\
&91.82561&91.82518&20(4,16)-20(3,17)A&139&6.4&63&6.8&55.6&7\\
&93.66059&93.66003&8(4,4)-8(3,5)A&32&1.8&40&5.3&55.2&9\\
&93.70226&93.70128&8(4,4)-8(3,5)E&32&1.4&46&10.5&53.9&10\\
&96.07070&96.07065&8(2,7)-7(2,6)E&24&20.0&38&9.4&56.8&8\\
&96.07699&96.07688&8(2,7)-7(2,6)A&24&20.0&40&9.1&56.7&5\\
&96.58738&96.58662&5(4,1)-5(3,2)A&19&0.8&32&4.0&54.6&5\\
&98.27093&98.27037&8(6,2)-7(6,1)E&45&9.4&207&6.6&55.3&21\\
&blend&98.27887&8(6,3)-7(6,2)E&45&9.4&&&&\\
&98.27990&98.27975&8(6,3)-7(6,2)A&45&9.4&411&8.3&56.5&15\\
&blend&98.27979&8(6,2)-7(6,1)A&45&9.4&&&&\\
&98.42452&98.42408&8(5,3)-7(5,2)E&38&13.1&265&7.4&55.7&21\\
&blend&98.43175&8(5,4)-7(5,3)E&38&13.1&&&&\\
&98.43278&98.43277&8(5,4)-7(5,3)A&38&13.1&388&8.7&57.0&18\\
&98.43635&98.43582&8(5,3)-7(5,2)A&38&13.1&262&5.7&55.4&15\\
&98.60746&98.60677&8(3,6)-7(3,5)E&27&18.4&316&7.7&54.9&20\\
&98.61139&98.61120&8(3,6)-7(3,5)A&27&18.4&339&8.0&56.4&26\\
&98.68304&98.68263&8(4,5)-7(4,4)A&32&16.1&319&6.7&55.8&18\\
&98.71244&98.71193&8(4,5)-7(4,4)E&32&15.6&329&8.5&55.5&22\\
&98.74838&98.74780&8(4,4)-7(4,3)E&32&15.6&320&6.9&55.2&16\\
&99.13382&99.13319&9(0,9)-8(1,8)E&25&3.3&52&3.1&55.1&8\\
&99.13649&99.13579&9(0,9)-8(1,8)A&25&3.3&39&3.2&54.9&4\\
&100.29476&100.29451&8(3,5)-7(3,4)E&27&18.4&130&8.2&56.3&10\\
&100.30834&100.30821&8(3,5)-7(3,4)A&27&18.4&136&9.3&56.6&10\\
&100.48266&100.48217&8(1,7)-7(1,6)E&23&20.8&353&7.4&55.6&22\\
&100.49113&100.49071&8(1,7)-7(1,6)A&23&20.8&360&7.6&55.7&20\\
&100.66013&100.65969&12(4,9)-12(3,10)E&57&3.0&218&10.5&55.7&18\\
&100.68258&100.68148&9(0,9)-8(0,8)E&25&23.7&411&10.3&53.7&16\\
&100.68431&100.68339&9(0,9)-8(0,8)A&25&23.7&121&3.8&54.3&12\\
&100.69360&100.69305&12(4,9)-12(3,10)A&57&3.0&76&4.5&55.4&14\\
&100.73509&100.73477&12(1,11)-12(0,12)E&47&1.4&62&6.4&56.1&15\\
&103.05777&103.05705&21(4,17)-21(3,18)E&152&6.2&57&5.9&54.9&4\\
&103.22912&103.22841&13(4,10)-13(3,11)E&65&3.2&80&3.2&54.9&4\\
&103.26245&103.26201&13(4,10)-13(3,11)A&65&3.2&78&5.7&55.7&8\\
&103.46707&103.46648&8(2,6)-7(2,5)E&25&20.2&316&7.0&55.3&9\\
&103.47913&103.47870&8(2,6)-7(2,5)A&25&20.2&317&6.8&55.7&12\\
&107.53775&107.53719&9(2,8)-8(2,7)E&29&22.8&241&7.4&55.4&14\\
&107.54437&107.54375&9(2,8)-8(2,7)A&29&22.8&272&10.3&55.3&26\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(CH$_3$)$_2$CO&81.78966&81.78900&7(1,6)-6(2,5)AE&18&44.8&33&4.5&54.6&7\\
&blend&81.78927&7(1,6)-6(2,5)EA&18&44.8&&&&\\
&90.53840&90.53790&13(3,10)-13(2,11)AE&60&28.4&22&3.3&55.4&5\\
&blend&90.53795&13(4,10)-13(3,11)AE&60&28.4&&&&\\
&blend&90.53799&13(3,10)-13(2,11)EA&60&28.4&&&&\\
&blend&90.53804&13(4,10)-13(3,11)EA&60&28.4&&&&\\
&91.63513&91.63464&8(1,7)-7(2,6)EE&22&53.4&48&5.5&55.4&7\\
&91.63795&91.63746&8(2,7)-7(1,6)EE&22&53.4&45&4.2&55.4&9\\
&91.66291&91.66203&8(2,7)-7(1,6)AA&22&53.4&49&6.5&54.1&8\\
&92.73563&92.73567&9(0,9)-8(1,8)EE&23&72.0&40&9.1&57.1&9\\
&blend&92.73567&9(1,9)-8(0,8)EE&23&72.0&&&&\\
&92.74359&92.74336&9(0,9)-8(1,8)AA&23&72.0&27&4.7&56.3&9\\
&blend&92.74336&9(1,9)-8(0,8)AA&23&72.0&&&&\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
NH$_2$CHO&81.69355&81.69345&4(1,4)-3(1,3)&13&49.0&169&8.8&56.6&7\\
&84.54226&84.54233&4(0,4)-3(0,3)&10&52.3&32&12.2&57.3&5\\
&84.80763&84.80779&4(2,3)-3(2,2)&22&39.2&28&12.1&57.6&6\\
&84.88950&84.88899&4(3,2)-3(3,1)&37&22.9&24&14.2&55.2&5\\
&blend&84.89098&4(3,1)-3(3,0)&37&22.9&&&&\\
&87.84887&87.84887&4(1,3)-3(1,2)&14&49.0&170&10.3&57.0&11\\
&105.46470&105.46422&5(0,5)-4(0,4)&15&65.3&171&11.5&55.6&19\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$CH$_2$CN&79.67754&79.67750&9(0,9)-8(0,8)&19&133.1&112&12.5&56.9&11\\
&blend&80.60457&9(5,5)-8(5,4)&47&92.2&&&&5\\
&blend&80.60457&9(5,4)-8(5,3)&47&92.2&&&&5\\
&80.60525&80.60621&9(7,3)-8(7,2)&74&52.7&138&9.4&60.6&5\\
&blend&80.60621&9(7,2)-8(7,1)&74&52.7&&&&5\\
&80.61921&80.61923&9(4,6)-8(4,5)&37&107.1&112&11.7&57.1&9\\
&blend&80.61968&9(4,5)-8(4,4)&37&107.1&&&&\\
&80.64964&80.64987&9(3,7)-8(3,6)&29&118.6&74&9.4&57.9&7\\
&80.68270&80.68280&9(3,6)-8(3,5)&29&118.6&70&9.4&57.4&5\\
&81.26083&81.26143&9(2,7)-8(2,6)&24&126.8&49&8.3&59.2&7\\
&86.81917&86.81984&10(1,10)-9(1,9)&24&146.7&73&9.4&59.3&12\\
&88.32352&88.32375&10(0,10)-9(0,9)&23&147.9&112&8.8&57.8&11\\
&89.29707&89.29764&10(2,9)-9(2,8)&28&142.3&73&10.0&58.9&8\\
&89.56230&89.56231&10(6,4)-9(6,3)&64&94.9&101&10.4&57.0&9\\
&blend&89.56231&10(6,5)-9(6,4)&64&94.9&&&&\\
&89.56492&89.56503&10(7,3)-9(7,2)&78&75.6&71&7.3&57.4&5\\
&blend&89.56503&10(7,4)-9(7,3)&78&75.6&&&&\\
&89.56784&89.56809&10(5,6)-9(5,5)&51&111.2&108&11.4&57.8&7\\
&blend&89.56810&10(5,5)-9(5,4)&51&111.2&&&&\\
&89.57253&89.57305&10(8,2)-9(8,1)&95&53.4&51&12.0&58.7&7\\
&blend&89.57305&10(8,3)-9(8,2)&95&53.4&&&&\\
&89.59029&89.59003&10(4,7)-9(4,6)&41&124.5&136&12.0&56.1&9\\
&blend&89.59101&10(4,6)-9(4,5)&41&124.5&&&&\\
&89.62823&89.62844&10(3,8)-9(3,7)&34&134.9&77&8.9&57.7&7\\
&89.68427&89.68471&10(3,7)-9(3,6)&34&134.9&75&11.3&58.5&10\\
&90.45286&90.45335&10(2,8)-9(2,7)&28&142.3&48&10.4&58.6&5\\
&98.52398&98.52388&11(6,6)-10(6,5)&68&114.5&216&10.2&56.7&9\\
&blend&98.52388&11(6,5)-10(6,4)&68&114.5&&&&\\
&blend&98.52466&11(7,5)-10(7,4)&83&97.0&&&&\\
&blend&98.52466&11(7,4)-10(7,3)&83&97.0&&&&\\
&blend&98.53207&11(8,4)-10(8,3)&99&76.8&&&&\\
&blend&98.53397&11(5,7)-10(5,6)&56&129.4&&&&\\
&blend&98.53399&11(5,6)-10(5,5)&56&129.4&&&&\\
&98.54377&98.54415&11(9,2)-10(9,1)&118&53.9&69&6.1&58.1&9\\
&blend&98.54415&11(9,3)-10(9,2)&118&53.9&&&&\\
&blend&98.56483&11(4,8)-10(4,7)&46&141.5&&&&\\
&98.56548&98.56679&11(4,7)-10(4,6)&46&141.5&170&13.9&61.0&11\\
&98.70097&98.70110&11(3,8)-10(3,7)&38&150.9&137&13.6&57.4&18\\
&105.46914&105.46929&12(0,12)-11(0,11)&33&177.4&113&9.5&57.4&14\\
&107.04306&107.04351&12(2,11)-11(2,10)&38&172.9&100&8.5&58.3&8\\
&blend&107.48518&12(7,5)-11(7,4)&88&117.3&&&&\\
&blend&107.48518&12(7,6)-11(7,5)&88&117.3&&&&\\
&blend&107.48696&12(6,6)-11(6,5)&74&133.4&&&&\\
&blend&107.48696&12(6,7)-11(6,6)&74&133.4&&&&\\
&107.49020&107.49157&12(8,4)-11(8,3)&105&98.8&73&18.4&60.8&12\\
&blend&107.49157&12(8,5)-11(8,4)&105&98.8&&&&\\
&107.50233&107.50242&12(5,8)-11(5,7)&61&147.0&148&11.7&57.3&12\\
&blend&107.50247&12(5,7)-11(5,6)&61&147.0&&&&\\
&blend&107.50360&12(9,3)-11(9,2)&124&77.8&&&&\\
&blend&107.50360&12(9,4)-11(9,3)&124&77.8&&&&\\
&107.54425&107.54392&12(4,9)-11(4,8)&51&158.1&291&8.6&56.1&11\\
&107.59400&107.59404&12(3,10)-11(3,9)&44&166.7&93&7.9&57.1&11\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_2$CHCN&92.42566&92.42625&10(1,10)-9(1,9)&27&144.1&47&7.9&58.9&5\\
&94.75991&94.76078&10(2,9)-9(2,8)&34&139.7&30&8.4&59.7&9\\
&94.91261&94.91312&10(4,7)-9(4,6)&60&122.3&58&11.1&58.6&9\\
&blend&94.91323&10(4,6)-9(4,5)&60&122.3&&&&\\
&blend&94.91396&10(5,5)-9(5,4)&79&109.2&&&&\\
&blend&94.91396&10(5,6)-9(5,5)&79&109.2&&&&\\
&96.98259&96.98244&10(1,9)-9(1,8)&28&144.1&38&7.9&56.5&6\\
&103.57455&103.57540&11(0,11)-10(0,10)&30&160.0&51&10.3&59.5&8\\
\enddata
\label{W51_lines}
\end{deluxetable}
\clearpage

\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observed Lines towards G31.41+0.3}
\tablewidth{0pt}
\tablehead{
\colhead{Species}
&\colhead{\shortstack {Obs. \\ freq \\ (GHz)}}  
& \colhead{\shortstack {Rest \\ freq \\ (GHz)}}
& \colhead{Transition}
&\colhead{\shortstack {Eu \\ (K)}}  
& \colhead{\shortstack {$\mu^2$S \\ (D$^2$)}}
& \colhead{\shortstack {T$_{\rm A}$* \\ (mK)} }
& \colhead{\shortstack {$\Delta$v \\ (km~s$^{-1}$)} }
& \colhead{\shortstack {V$_{\rm LSR}$ \\ (km~s$^{-1}$) }}
& \colhead{\shortstack {rms \\ noise \\ (mK)} }
}
\startdata
CH$_3$OH&80.99327&80.99324&7(2) - 8(1) A$^-$&103&2.5&241&6.1&96.9&9\\
&81.65291&81.65293&18(4) - 19(3) E&493&5.9&114&7.3&97.1&11\\
&84.42373&84.42378&13(-3) - 14(-2) E&274&4.3&70&7.9&97.2&12\\
&84.52089&84.52117&5(-1) - 4(0) E&40&3.1&481&5.7&98.0&15\\
&84.74390&84.74390&19(4) - 18(5) E&537&5.2&51&8.7&97.0&11\\
&86.61558&86.61560&7(2) - 6(3) A$^-$&103&1.4&387&6.4&97.1&16\\
&86.90297&86.90295&7(2) - 6(3) A$^+$&103&1.4&449&6.9&96.9&22\\
&88.93988&88.93999&15(3) - 14(4) A$^-$&328&4.2&276&7.2&97.4&15\\
&89.50577&89.50581&8(-4) - 9(-3) E&171&1.6&435&5.3&97.1&13\\
&95.91428&95.91431&2(1) - 1(1) A$^+$&21&1.2&206&6.5&97.1&12\\
&96.73946&96.73936&2(-1) - 1(-1) E&13&1.2&486&4.9&96.7&21\\
&96.74148&96.74138&2(0) - 1(0) A&7&1.6&568&5.2&96.7&20\\
&96.74460&96.74455&2(0) - 1(0) E&20&1.6&252&6.2&96.8&15\\
&96.75546&96.75551&2(1) - 1(1) E&28&1.2&199&6.5&97.2&11\\
&100.63886&100.63890&13(2) - 12(3) E&234&3.8&428&6.1&97.1&16\\
&103.38084&103.38115&12(-2) - 12(1) E&207&0.8&230&6.1&97.9&17\\
&104.06051&104.06066&13(-3) - 12(-4) E&274&3.3&200&8.3&97.4&24\\
&104.33627&104.33656&13(-2) - 13(1) E&237&1.2&195&8.4&97.8&24\\
&104.35479&104.35482&10(4) - 11(3) A$^-$&208&2.5&249&7.5&97.1&28\\
&105.06374&105.06369&13(1) - 12(2) A$^+$&224&4.3&292&7.6&96.9&16\\
&105.57613&105.57629&14(-2) - 14(1) E&270&1.8&215&7.1&97.4&25\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
HCOOCH$_3$&79.78164&79.78227&7(0,7)-6(0,6)E&16&18.4&107&6.7&99.4&12\\
&79.78386&79.78391&7(0,7)-6(0,6)A&16&18.4&102&4.5&97.2&12\\
&86.02102&86.02165&7(5,2)-6(5,1)E&33&9.2&37&4.4&99.2&12\\
&86.02906&86.02966&7(5,2)-6(5,1)A&33&9.2&57&10.9&99.1&16\\
&blend&86.03021&7(5,3)-6(5,2)A&33&9.2&&&&\\
&88.84302&88.84349&7(1,6)-6(1,5)E&18&18.2&222&5.1&98.6&12\\
&88.85147&88.85208&7(1,6)-6(1,5)A&18&18.2&208&5.6&99.1&18\\
&89.31463&89.31459&8(1,8)-7(1,7)E&20&21.0&235&6.4&96.9&18\\
&89.31660&89.31667&8(1,8)-7(1,7)A&20&21.0&227&5.5&97.2&10\\
&96.07659&96.07726&8(2,7)-7(2,6)A&24&20.0&67&5.6&99.1&14\\
&100.29450&100.29514&8(3,5)-7(3,4)E&27&18.4&258&5.4&98.9&17\\
&100.30797&100.30879&8(3,5)-7(3,4)A&27&18.4&233&7.1&99.5&19\\
&100.48211&100.48265&8(1,7)-7(1,6)E&23&20.8&266&5.8&98.6&15\\
&100.49057&100.49150&8(1,7)-7(1,6)A&23&20.8&276&6.1&99.8&16\\
&100.68146&100.68148&9(0,9)-8(0,8)A&25&23.7&266&5.5&97.0&15\\
&100.68340&100.68339&9(0,9)-8(0,8)E&25&23.7&256&4.7&97.0&14\\
&103.46638&103.46729&8(2,6)-7(2,5)E&25&20.2&197&5.7&99.6&23\\
&103.47848&103.47927&8(2,6)-7(2,5)A&25&20.2&216&6.0&99.3&23\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$OCH$_3$&blend&78.85627&13(2,11)-13(1,12)EA&90&73.2&&&&\\
&blend&78.85627&13(2,11)-13(1,12)AE&90&109.9&&&&\\
&78.85766&78.85782&13(2,11)-13(1,12)EE&90&293.0&105&15.9&97.6&15\\
&blend&78.85937&13(2,11)-13(1,12)AA&90&183.1&&&&\\
&blend&90.93751&6(0,6)-5(1,5)AA&19&32.3&&&&\\
&90.93794&90.93810&6(0,6)-5(1,5)EE&19&86.1&142&10.4&97.5&10\\
&blend&90.93870&6(0,6)-5(1,5)AE&19&10.8&&&&\\
&blend&90.93870&6(0,6)-5(1,5)EA&19&21.5&&&&\\
&blend&96.84724&5(2,4)-5(1,5)EA&19&16.4&&&&\\
&blend&96.84729&5(2,4)-5(1,5)AE&19&8.2&&&&\\
&96.84943&96.84988&5(2,4)-5(1,5)EE&19&65.6&58&16.8&98.4&17\\
&blend&96.85250&5(2,4)-5(1,5)AA&19&24.6&&&&\\
&blend&99.32436&4(1,4)-3(0,3)EA&10&17.5&&&&\\
&blend&99.32436&4(1,4)-3(0,3)AE&10&26.2&&&&\\
&99.32505&99.32521&4(1,4)-3(0,3)EE&10&69.8&299&10.9&97.5&13\\
&blend&99.32606&4(1,4)-3(0,3)AA&10&43.6&&&&\\
&blend&100.43420&22(5,18)-21(6,15)AA&266&50.9&&&&\\
&100.43523&100.43548&22(5,18)-21(6,15)EE&266&81.4&47&8.2&97.8&11\\
&blend&100.43671&22(5,18)-21(6,15)EA&266&20.3&&&&\\
&blend&100.43682&22(5,18)-21(6,15)AE&266&30.6&&&&\\
&blend&100.46041&6(2,5)-6(1,6)EA&25&19.2&&&&\\
&100.46035&100.46044&6(2,5)-6(1,6)AE&25&28.8&141&14.1&97.3&13\\
&blend&100.46307&6(2,5)-6(1,6)EE&25&76.9&&&&\\
&blend&100.46571&6(2,5)-6(1,6)AA&25&48.1&&&&\\
&blend&100.94684&19(4,16)-18(5,13)AA&196&27.0&&&&\\
&100.94847&100.94900&19(4,16)-18(5,13)EE&196&71.9&51&11.8&98.6&11\\
&blend&100.95109&19(4,16)-18(5,13)EA&196&18.0&&&&\\
&blend&100.95125&19(4,16)-18(5,13)AE&196&9.0&&&&\\
&blend&104.17587&17(2,15)-17(1,16)EA&148&79.6&&&&\\
&blend&104.17587&17(2,15)-17(1,16)AE&148&119.3&&&&\\
&104.17709&104.17738&17(2,15)-17(1,16)EE&148&318.3&203&13.7&97.8&29\\
&blend&104.17889&17(2,15)-17(1,16)AA&148&198.9&&&&\\
&blend&105.76828&13(1,12)-13(0,13)EA&86&36.7&&&&\\
&blend&105.76828&13(1,12)-13(0,13)AE&86&55.0&&&&\\
&105.77016&105.77034&13(1,12)-13(0,13)EE&86&146.7&148&14.6&97.5&31\\
&blend&105.77240&13(1,12)-13(0,13)AA&86&91.7&&&&\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(CH$_3$)$_2$CO&92.72799&92.72790&9(0,9)-8(1,8)AE&23&72.0&28&8.0&96.7&12\\
&blend&92.72791&9(1,9)-8(0,8)AE&23&72.0&&&&\\
&blend&92.72795&9(0,9)-8(1,8)EA&23&72.0&&&&\\
&blend&92.72795&9(1,9)-8(0,8)EA&23&72.0&&&&\\
&92.73555&92.73567&9(0,9)-8(1,8)EE&23&72.0&46&6.0&97.4&10\\
&blend&92.73567&9(1,9)-8(0,8)EE&23&72.0&&&&\\
&92.74321&92.74336&9(0,9)-8(1,8)AA&23&72.0&36&3.5&97.5&12\\
&99.26641&99.26643&5(5,0)-4(4,1)AA&14&34.3&41&4.9&97.0&12\\
&100.35073&100.35030&8(2,6)-7(3,5)EE&25&43.4&54&7.9&95.7&11\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
NH$_2$CHO&81.69346&81.69345&4(1,4)-3(1,3)&13&49.0&63&9.0&96.9&10\\
&blend&84.88899&4(3,2)-3(3,1)&37&22.9&&&&\\
&84.89044&84.89098&4(3,1)-3(3,0)&37&22.9&34&12.3&98.9&10\\
&87.84870&87.84887&4(1,3)-3(1,2)&14&49.0&114&9.8&97.6&13\\
&105.46447&105.46422&5(0,5)-4(0,4)&15&65.3&139&10.3&96.3&28\\
&105.97273&105.97260&5(2,4)-4(2,3)&27&54.9&106&9.6&96.6&26\\
&106.10800&106.10786&5(4,2)-4(4,1)&63&23.5&63&9.1&96.6&17\\
&blend&106.10788&5(4,1)-4(4,0)&63&23.5&&&&\\
&106.13460&106.13442&5(3,3)-4(3,2)&42&41.8&101&7.6&96.5&22\\
&106.14127&106.14139&5(3,2)-4(3,1)&42&41.8&62&10.2&97.4&18\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$CH$_2$CN&79.67739&79.67751&9(0,9)-8(0,8)&19&133.1&99&8.2&97.4&13\\
&81.26127&81.26133&9(2,7)-8(2,6)&24&126.8&101&7.1&97.2&8\\
&86.81976&86.81985&10(1,10)-9(1,9)&24&146.7&229&5.7&97.3&12\\
&89.00898&89.00931&25(2,23)-25(1,24)&147&24.4&37&5.2&98.1&13\\
&89.29745&89.29766&10(2,9)-9(2,8)&28&142.3&188&6.7&97.7&16\\
&89.41513&89.41539&24( 3,21)-24( 2,22)&140&27.8&66&6.4&97.9&15\\
&89.56206&89.56231&10(6,4)-9(6,3)&64&94.9&208&7.3&97.9&17\\
&blend&89.56231&10(6,5)-9(6,4)&64&94.9&&&&\\
&89.56472&89.56503&10(7,3)-9(7,2)&78&75.6&212&7.0&98.0&14\\
&blend&89.56503&10(7,4)-9(7,3)&78&75.6&&&&\\
&89.56792&89.56809&10(5,6)-9(5,5)&51&111.2&240&7.4&97.6&16\\
&blend&89.56810&10(5,5)-9(5,4)&51&111.2&&&&\\
&89.57280&89.57305&10(8,2)-9(8,1)&95&53.4&154&7.0&97.8&16\\
&blend&89.57305&10(8,3)-9(8,2)&95&53.4&&&&\\
&89.58472&89.58491&10(9,1)-9(9,0)&114&28.2&92&7.3&97.6&15\\
&blend&89.58491&10(9,2)-9(9,1)&114&28.2&&&&\\
&89.59044&89.59003&10(4,7)-9(4,6)&41&124.5&260&10.0&95.6&12\\
&blend&89.59101&10(4,6)-9(4,5)&41&124.5&&&&\\
&89.62834&89.62848&10(3,8)-9(3,7)&34&134.9&208&6.7&97.5&20\\
&89.68460&89.68471&10(3,7)-9(3,6)&34&134.9&220&5.4&97.4&18\\
&90.45318&90.45335&10(2,8)-9(2,7)&28&142.3&103&6.7&97.6&9\\
&99.07015&99.07060&32(3,29)-32(2,30)&240&37.3&57&9.7&98.4&12\\
&99.68134&99.68146&11(2,9)-10(2,8)&33&157.6&231&7.4&97.3&12\\
&100.61417&100.61420&11(1,10)-10(1,9)&30&161.6&226&6.8&97.1&13\\
&104.05139&104.05139&12(1 12)-11(1 11)&34&176.5&173&2.8&96.7&10\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_2$CHCN&84.94559&84.94625&9(0,9)-8(0,8)&20&130.9&26&6.1&99.3&12\\
&96.98260&96.98244&10(1,9)-9(1,8)&25&145.5&27&6.0&96.5&17\\
&103.57528&103.57570&11(0 11)-10(0 10)&30&160.0&63&7.7&98.2&21\\
&104.21254&104.21291&11(2 10)-10(2 9)&39&154.8&48&9.9&98.1&20\\
&104.45388&104.45423&11(3 8)-10(3 7)&50&148.2&86&5.6&98.0&17\\
&104.96034&104.96147&11(2,9)-10(2,8)&39&154.8&69&5.1&97.0&14\\
\enddata
\label{G31_lines}
\end{deluxetable}
\clearpage

\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observed Lines towards G34.3+0.2}
\tablewidth{0pt}
\tablehead{
\colhead{Species}
&\colhead{\shortstack {Obs. \\ freq \\ (GHz)}}  
& \colhead{\shortstack {Rest \\ freq \\ (GHz)}}
& \colhead{Transition}
& \colhead{\shortstack {Eu \\ (K)}}  
& \colhead{\shortstack {$\mu^2$S \\ (D$^2$)}}
& \colhead{\shortstack {T$_{\rm A}$* \\ (mK)} }
& \colhead{\shortstack {$\Delta$v \\ (km~s$^{-1}$)} }
& \colhead{\shortstack {V$_{\rm LSR}$ \\ (km~s$^{-1}$) }}
& \colhead{\shortstack {rms \\ noise \\ (mK)} }
}
\startdata
CH$_3$OH&80.99306&80.99326&7(2) - 8(1) A$^-$&103&2.5&539&7.1&59.4&12\\
&81.65298&81.65293&18(4) - 19(3) E&493&5.9&210&6.3&58.4&9\\
&85.56790&85.56807&6(-2) - 7(-1) E&75&2.0&495&7.0&59.2&10\\
&88.59464&88.59481&15(3) - 14(4) A$^+$&328&4.2&369&7.0&59.2&11\\
&89.50548&89.50578&8(-4) - 9(-3) E&171&1.6&206&6.9&59.6&6\\
&94.54160&94.54181&8(3) - 9(2) E&131&2.2&511&6.8&59.3&16\\
&94.81494&94.81507&19(7) - 20(6) A$^+$&685&4.6&71&5.2&59.0&6\\
&blend&94.81508&19(7) - 20(6) A$^-$&685&4.6&&&&\\
&95.16931&95.16952&8(0) - 7(1) A$^+$&84&7.2&827&7.1&59.3&17\\
&99.60181&99.60195&15(1) - 15(1) A&295&0.1&50&4.0&59.0&9\\
&100.63866&100.63887&13(2) - 12(3) E&234&3.8&399&7.1&59.2&11\\
&103.32509&103.32525&12(3) - 13(0) E&229&0.04&31&2.5&59.1&9\\
&103.38091&103.38121&12(-2) - 12(1) E&207&0.8&110&6.4&59.5&10\\
&105.57602&105.57638&14(-2) - 14(1) E&270&1.8&192&6.5&59.6&10\\
&107.01371&107.01377&3(1) - 4(0) A$^+$&28&3.0&664&6.7&58.8&22\\
&107.15965&107.15991&15(-2) - 15(1) E&305&2.6&170&7.1&59.3&9\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
HCOOCH$_3$&79.78253&79.78165&7(0,7)-6(0,6)E&16&18.4&127&14.9&55.3&15\\
&blend&79.78391&7(0,7)-6(0,6)A&16&18.4&&&&\\
&85.76141&85.76188&21(5,16)-21(4,17)E&156&7.9&40&4.5&60.3&6\\
&85.91923&85.91909&7(6,1)-6(6,0)E&40&5.0&49&8.1&58.1&9\\
&85.92656&85.92651&7(6,2)-6(6,1)E&40&5.0&198&9.3&58.4&10\\
&blend&85.92723&7(6,2)-6(6,1)A&40&5.0&&&&\\
&blend&85.92724&7(6,1)-6(6,0)A&40&5.0&&&&\\
&86.02094&86.02101&7(5,2)-6(5,1)E&33&9.2&50&6.7&58.9&8\\
&86.02738&86.02767&7(5,3)-6(5,2)E&33&9.2&57&5.3&59.6&7\\
&86.02960&86.02945&7(5,3)-6(5,2)A&33&9.2&110&7.8&58.1&8\\
&blend&86.03021&7(5,2)-6(5,1)A&33&9.2&&&&\\
&86.20987&86.21008&7(4,4)-6(4,3)A&27&12.7&81&7.1&59.3&10\\
&blend&86.22355&7(4,3)-6(4,2)E&27&12.6&&&&\\
&86.22384&86.22411&7(4,4)-6(4,3)E&27&12.6&167&7.5&59.6&11\\
&86.25030&86.25058&7(4,3)-6(4,2)A&27&12.7&87&5.5&59.6&10\\
&86.26583&86.26583&7(3,5)-6(3,4)A&23&15.3&86&9.3&58.6&9\\
&86.26866&86.26866&7(3,5)-6(3,4)E&23&15.2&100&5.5&58.6&8\\
&88.05400&88.05403&19(5,14)-19(4,15)E&130&6.6&40&7.9&58.7&8\\
&blend&88.05437&19(5,14)-19(4,15)A&130&6.6&&&&\\
&blend&91.77588&8(1,8)-7(0,7)E&20&2.9&&&&\\
&91.77684&91.77679&20(4,16)-20(3,17)E&139&6.4&64&7.8&58.4&9\\
&blend&91.77725&8(1,8)-7(0,7)A&20&2.9&&&&\\
&91.82536&91.82518&20(4,16)-20(3,17)A&139&6.4&29&5.6&58.0&10\\
&98.27009&98.27037&8(6,2)-7(6,1)E&45&9.4&55&9.0&59.4&8\\
&blend&98.27887&8(6,3)-7(6,2)E&45&9.4&&&&\\
&98.27932&98.27975&8(6,3)-7(6,2)A&45&9.4&161&7.3&59.9&10\\
&blend&98.27979&8(6,2)-7(6,1)A&45&9.4&&&&\\
&98.42400&98.42408&8(5,3)-7(5,2)E&38&13.1&88&6.2&58.8&10\\
&blend&98.43175&8(5,4)-7(5,3)E&38&13.1&&&&10\\
&98.43222&98.43277&8(5,4)-7(5,3)A&38&13.1&139&7.0&60.3&10\\
&98.43560&98.43582&8(5,3)-7(5,2)A&38&13.1&79&7.0&59.3&9\\
&98.60672&98.60677&8(3,6)-7(3,5)E&27&18.4&103&7.0&58.8&8\\
&98.61070&98.61120&8(3,6)-7(3,5)A&27&18.4&210&6.6&60.1&10\\
&98.68238&98.68263&8(4,5)-7(4,4)A&32&16.1&143&8.0&59.4&10\\
&98.71199&98.71193&8(4,5)-7(4,4)E&32&15.6&111&7.9&58.4&9\\
&98.74793&98.74780&8(4,4)-7(4,3)E&32&15.6&76&5.7&58.2&9\\
&100.48206&100.48217&8(1,7)-7(1,6)E&23&20.8&127&8.0&58.9&8\\
&100.49062&100.49071&8(1,7)-7(1,6)A&23&20.8&122&7.5&58.9&10\\
&100.66030&100.65969&12(4,9)-12(3,10)E&57&3.0&158&5.6&56.8&9\\
&100.68095&100.68148&9(0,9)-8(0,8)E&25&23.7&67&5.7&60.2&9\\
&100.68273&100.68339&9(0,9)-8(0,8)A&25&23.7&149&7.7&60.6&9\\
&100.69326&100.69305&12(4,9)-12(3,10)A&57&3.0&23&3.0&58.0&8\\
&100.73459&100.73477&12(1,11)-12(0,12)E&47&1.4&21&4.8&59.1&8\\
&103.46628&103.46648&8(2,6)-7(2,5)E&25&20.2&70&6.9&59.2&10\\
&103.47836&103.47870&8(2,6)-7(2,5)A&25&20.2&79&7.4&59.6&10\\
&107.53713&107.53719&9(2,8)-8(2,7)E&29&22.8&88&7.0&58.8&7\\
&107.54374&107.54375&9(2,8)-8(2,7)A&29&22.8&134&7.9&58.6&6\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$OCH$_3$&blend&78.85627&13(2,11)-13(1,12)AE&90&109.9&&&&\\
&blend&78.85627&13(2,11)-13(1,12)EA&90&73.2&&&&\\
&78.85781&78.85782&13(2,11)-13(1,12)EE&90&293.0&189&13.5&58.7&17\\
&blend&78.85937&13(2,11)-13(1,12)AA&90&183.1&&&&\\
&blend&79.75370&15(3,13)-14(4,10)AA&122&21.1&&&&\\
&79.75542&79.75661&15(3,13)-14(4,10)EE&122&56.2&35&15.7&63.1&8\\
&blend&79.75945&15(3,13)-14(4,10)EA&122&14.0&&&&\\
&blend&79.75960&15(3,13)-14(4,10)AE&122&7.0&&&&\\
&blend&80.53635&5(2,3)-5(1,4)AE&19&32.2&&&&\\
&blend&80.53641&5(2,3)-5(1,4)EA&19&21.5&&&&\\
&80.53827&80.53865&5(2,3)-5(1,4)EE&19&85.9&80&22.2&60.0&13\\
&blend&80.54091&5(2,3)-5(1,4)AA&19&53.7&&&&\\
&blend&90.93751&6(0,6)-5(1,5)AA&19&32.3&&&&\\
&90.93778&90.93810&6(0,6)-5(1,5)EE&19&86.1&89&8.5&59.7&6\\
&blend&90.93870&6(0,6)-5(1,5)AE&19&10.8&&&&\\
&blend&90.93870&6(0,6)-5(1,5)EA&19&21.5&&&&\\
&blend&93.66460&12(1,11)-12(0,12)EA&74&37.6&&&&\\
&blend&93.66460&12(1,11)-12(0,12)AE&74&18.8&&&&\\
&93.66664&93.66646&12(1,11)-12(0,12)EE&74&150.2&71&13.5&58.0&8\\
&blend&93.66832&12(1,11)-12(0,12)AA&74&56.3&&&&\\
&blend&93.85444&4(2,3)-4(1,4)EA&15&13.3&&&&\\
&93.85423&93.85456&4(2,3)-4(1,4)AE&15&19.9&30&4.8&59.6&8\\
&93.85723&93.85710&4(2,3)-4(1,4)EE&15&53.1&38&9.9&58.2&8\\
&blend&93.85971&4(2,3)-4(1,4)AA&15&33.2&&&&\\
&blend&99.32436&4(1,4)-3(0,3)EA&10&17.5&&&&\\
&blend&99.32436&4(1,4)-3(0,3)AE&10&26.2&&&&\\
&99.32507&99.32521&4(1,4)-3(0,3)EE&10&69.8&232&8.4&59.0&17\\
&blend&99.32606&4(1,4)-3(0,3)AA&10&43.6&&&&\\
&blend&100.46041&6(2,5)-6(1,6)EA&25&19.2&&&&\\
&blend&100.46044&6(2,5)-6(1,6)AE&25&28.8&&&&\\
&100.46462&100.46307&6(2,5)-6(1,6)EE&25&76.9&134&18.4&54.0&20\\
&blend&100.46571&6(2,5)-6(1,6)AA&25&48.1&&&&\\
&blend&105.76828&13(1,12)-13(0,13)AE&86&55.0&&&&\\
&blend&105.76828&13(1,12)-13(0,13)EA&86&36.7&&&&\\
&105.76988&105.77034&13(1,12)-13(0,13)EE&86&146.7&84&13.3&59.9&7\\
&blend&105.77240&13(1,12)-13(0,13)AA&86&91.7&&&&\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(CH$_3$)$_2$CO&81.78954&81.78900&7(1,6)-6(2,5)AE&18&44.8&40&2.1&56.6&10\\
&blended&81.78927&7(1,6)-6(2,5)EA&18&44.8&&&&\\
&91.66311&91.66203&8(2,7)-7(1,6)AA&22&53.4&59&8.1&55.1&9\\
&92.73597&92.73567&9(0,9)-8(1,8)EE&23&72.0&69&4.8&57.6&9\\
&blended&92.73567&9(1,9)-8(0,8)EE&23&72.0&&&&\\
&92.74367&92.74336&9(0,9)-8(1,8)AA&23&72.0&39&5.3&57.6&9\\
&blended&92.74336&9(1,9)-8(0,8)AA&23&72.0&&&&\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
NH$_2$CHO&81.69370&81.69345&4(1,4)-3(1,3)&13&49.0&87&6.3&57.7&10\\
&87.84910&87.84887&4(1,3)-3(1,2)&14&49.0&83&7.0&57.8&11\\
&105.46458&105.46422&5(0,5)-4(0,4)&15&65.3&94&6.0&57.6&7\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$CH$_2$CN&79.67779&79.67750&9(0,9)-8(0,8)&19&133.1&147&4.9&57.5&10\\
&80.60228&80.60213&9(6,4)-8(6,3)&59&74.1&94&4.9&58.0&8\\
&blend&80.60213&9(6,3)-8(6,2)&59&74.1&&&&\\
&80.60520&80.60457&9(5,5)-8(5,4)&47&92.2&152&12.0&56.3&14\\
&blend&80.60457&9(5,4)-8(5,3)&47&92.2&&&&\\
&blend&80.60621&9(7,3)-8(7,2)&74&52.7&&&&\\
&blend&80.60621&9(7,2)-8(7,1)&74&52.7&&&&\\
&blend&80.61923&9(4,6)-8(4,5)&37&107.1&&&&\\
&80.61977&80.61968&9(4,5)-8(4,4)&37&107.1&167&6.0&58.3&12\\
&80.65015&80.64987&9(3,7)-8(3,6)&29&118.6&111&5.0&57.6&7\\
&80.68298&80.68280&9(3,6)-8(3,5)&29&118.6&83&5.8&57.9&9\\
&88.32400&88.32375&10(0,10)-9(0,9)&23&147.9&126&5.5&57.8&7\\
&89.56257&89.56231&10(6,4)-9(6,3)&64&94.9&68&5.7&57.7&10\\
&blend&89.56231&10(6,5)-9(6,4)&64&94.9&68&5.7&57.7&10\\
&89.56531&89.56503&10(7,3)-9(7,2)&78&75.6&67&6.6&57.7&12\\
&blend&89.56503&10(7,4)-9(7,3)&78&75.6&&&&\\
&89.56842&89.56809&10(5,6)-9(5,5)&51&111.2&82&6.7&57.5&10\\
&blend&89.56810&10(5,5)-9(5,4)&51&111.2&&&&\\
&89.57417&89.57305&10(8,2)-9(8,1)&95&53.4&46&4.4&54.8&5\\
&blend&89.57305&10(8,3)-9(8,2)&95&53.4&&&&\\
&89.59066&89.59003&10(4,7)-9(4,6)&41&124.5&91&7.2&56.5&9\\
&blend&89.59101&10(4,6)-9(4,5)&41&124.5&&&&\\
&89.62881&89.62844&10(3,8)-9(3,7)&34&134.9&70&5.8&57.4&8\\
&89.68486&89.68471&10(3,7)-9(3,6)&34&134.9&59&7.8&58.1&10\\
&90.45363&90.45335&10(2,8)-9(2,7)&28&142.3&69&5.4&57.7&4\\
&91.54978&91.54911&10(1,9)-9(1,8)&25&146.7&180&7.1&56.4&17\\
&blend&98.52388&11(6,6)-10(6,5)&68&114.5&&&&\\
&blend&98.52388&11(6,5)-10(6,4)&68&114.5&&&&\\
&blend&98.52466&11(7,5)-10(7,4)&83&97.0&&&&\\
&98.52447&98.52466&11(7,4)-10(7,3)&83&97.0&203&7.1&59.2&11\\
&blend&98.53207&11(8,4)-10(8,3)&99&76.8&&&&\\
&98.53359&98.53397&11(5,7)-10(5,6)&56&129.4&156&9.9&59.8&15\\
&blend&98.53399&11(5,6)-10(5,5)&56&129.4&&&&\\
&98.54452&98.54415&11(9,2)-10(9,1)&118&53.9&69&6.0&57.5&10\\
&blend&98.54415&11(9,3)-10(9,2)&118&53.9&&&&\\
&98.56609&98.56483&11(4,8)-10(4,7)&46&141.5&&&&\\
&blend&98.56679&11(4,7)-10(4,6)&46&141.5&143&9.9&60.7&14\\
&98.61069&98.61010&11(3,9)-10(3,8)&38&150.9&209&6.7&56.8&10\\
&98.70133&98.70110&11(3,8)-10(3,7)&38&150.9&144&5.9&57.9&6\\
&99.68159&99.68150&11(2,9)-10(2,8)&33&157.6&148&4.0&58.3&10\\
&100.61452&100.61428&11(1,10)-10(1,9)&30&161.6&125&5.5&57.9&11\\
&105.46955&105.46929&12(0,12)-11(0,11)&33&177.4&93&6.4&57.9&7\\
&107.04366&107.04351&12(2,11)-11(2,10)&38&172.9&90&6.0&58.2&5\\
&blend&107.48518&12(7,5)-11(7,4)&88&117.3&&&&\\
&blend&107.48518&12(7,6)-11(7,5)&88&117.3&&&&\\
&107.48648&107.48696&12(6,6)-11(6,5)&74&133.4&118&9.5&59.9&11\\
&blend&107.48696&12(6,7)-11(6,6)&74&133.4&&&&\\
&107.49191&107.49157&12(8,4)-11(8,3)&105&98.8&76&5.4&57.6&5\\
&blend&107.49157&12(8,5)-11(8,4)&105&98.8&&&&\\
&107.50297&107.50242&12(5,8)-11(5,7)&61&147.0&116&7.4&57.1&8\\
&blend&107.50247&12(5,7)-11(5,6)&61&147.0&&&&\\
&blend&107.50360&12(9,3)-11(9,2)&124&77.8&&&&\\
&blend&107.50360&12(9,4)-11(9,3)&124&77.8&&&&\\
&107.52083&107.51994&12(10,2)-11(10,1)&145&54.4&39&9.0&56.1&8\\
&107.54372&107.54392&12(4,9)-11(4,8)&51&158.1&134&7.8&59.2&7\\
&107.54793&107.54759&12(4,8)-11(4,7)&51&158.1&73&6.4&57.7&6\\
&107.59448&107.59404&12(3,10)-11(3,9)&44&166.7&67&8.0&57.4&7\\
&107.73515&107.73473&12(3,9)-11(3,8)&44&166.7&86&7.6&57.4&9\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_2$CHCN&92.42646&92.42625&10(1,10)-9(1,9)&27&144.1&35&6.6&57.9&10\\
&94.27761&94.27663&10(0,10)-9(0,9)&25&145.5&61&7.4&55.5&15\\
&94.76073&94.76078&10(2,9)-9(2,8)&34&139.7&26&7.5&58.8&7\\
&blend&94.91312&10(4,7)-9(4,6)&60&122.3&&&&\\
&blend&94.91323&10(4,6)-9(4,5)&60&122.3&&&&\\
&94.91395&94.91396&10(5,5)-9(5,4)&79&109.2&33&7.3&58.6&6\\
&blend&94.91396&10(5,6)-9(5,5)&79&109.2&&&&\\
&103.57602&103.57540&11(0,11)-10(0,10)&30&160.0&25&7.6&56.8&9\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%CH$_2$NH&105.79420&105.79406&4(0,4)-3(1,3)&31&3.9&42&9.7&59.0&14\\
\enddata
\label{G34_lines}
\end{deluxetable}
\clearpage

\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observed Lines towards G19.61-0.23}
\tablewidth{0pt}
\tablehead{
\colhead{Species}
&\colhead{\shortstack {Obs. \\ freq \\ (GHz)}}  
& \colhead{\shortstack {Rest \\ freq \\ (GHz)}}
& \colhead{Transition}
&\colhead{\shortstack {Eu \\ (K)}}  
& \colhead{\shortstack {$\mu^2$S \\ (D$^2$)}}
& \colhead{\shortstack {T$_{\rm A}$* \\ (mK)} }
& \colhead{\shortstack {$\Delta$v \\ (km~s$^{-1}$)} }
& \colhead{\shortstack {V$_{\rm LSR}$ \\ (km~s$^{-1}$) }}
& \colhead{\shortstack {rms \\ noise \\ (mK)} }
}
\startdata
CH$_3$OH&103.38181&103.38115&12(-2) - 12(1) E&207&0.8&69&5.3&40.0&15\\
&104.06136&104.06066&13(-3) - 12(-4) E&274&3.3&91&6.9&39.9&17\\
&104.33730&104.33656&13(-2) - 13(1) E&237&1.2&67&4.7&39.8&15\\
&104.35532&104.35482&10(4) - 11(3) A$^-$&208&2.5&96&7.2&40.5&18\\
&105.06443&105.06369&13(1) - 12(2) A$^+$&224&4.3&146&6.6&39.8&17\\
&105.57686&105.57629&14(-2) - 14(1) E&270&1.8&95&4.6&40.3&18\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
NH$_2$CHO&105.46481&105.46422&5(0,5)-4(0,4)&15&65.3&101&9.1&40.2&14\\
&105.97357&105.97260&5(2,4)-4(2,3)&27&54.9&84&6.2&39.1&18\\
&106.10866&106.10786&5(4,2)-4(4,1)&63&23.5&64&6.1&39.6&17\\
&blended&106.10788&5(4,1)-4(4,0)&63&23.5&&&&\\
&106.13468&106.13442&5(3,3)-4(3,2)&42&41.8&47&4.6&41.2&18\\
&106.14198&106.14139&5(3,2)-4(3,1)&42&41.8&54&5.6&40.2&21\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$CH$_2$CN&104.05127&104.05127&12(1 12)-11(1 11)&34&176.5&78&7.1&41.9&20\\
&105.46999&105.46999&12(0 12)-11(0 11)&33&177.4&102&7.4&39.9&12\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_2$CHCN&103.57601&103.57570&11(0 11)-10(0 10)&30&160&63&8.3&41.0&19\\
&104.21317&104.21291&11(2 10)-10(2 9)&39&154.8&61&9.1&41.1&14\\
&104.42009&104.41928&11(6,5)-10(6,4)&108&112.5&89&7.4&39.6&18\\
&blend&104.41928&11(6,6)-10(6,5)&108&112.5&&&&\\
&104.43312&104.43302&11(3 9)-10(3 8)&50&148.2&50&9.0&41.6&19\\
&104.96110&104.96147&11(2,9)-10(2,8)&39&154.8&72&5.4&42.9&16\\
\enddata
\label{G19_lines}
\end{deluxetable}
\clearpage

\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observed Lines towards DR21(OH)}
\tablewidth{0pt}
\tablehead{
\colhead{Species}
&\colhead{\shortstack {Obs. \\ freq \\ (GHz)}}  
& \colhead{\shortstack {Rest \\ freq \\ (GHz)}}
& \colhead{Transition}
&\colhead{\shortstack {Eu \\ (K)}}  
& \colhead{\shortstack {$\mu^2$S \\ (D$^2$)}}
& \colhead{\shortstack {T$_{\rm A}$* \\ (mK)} }
& \colhead{\shortstack {$\Delta$v \\ (km~s$^{-1}$)} }
& \colhead{\shortstack {V$_{\rm LSR}$ \\ (km~s$^{-1}$) }}
& \colhead{\shortstack {rms \\ noise \\ (mK)} }
}
\startdata
CH$_3$OH&105.06372&105.06369&13(1) -12(2) A$^+$&224&4.3&41&4.4&-3.1&8\\
HCOOCH$_3$&103.46663&103.46729&8(2,6)-7(2,5)E&25&20.2&22&3.9&-1.1&9\\
&103.47894&103.47927&8(2,6)-7(2,5)A&25&20.2&27&2.9&-2.0&8\\
\enddata
\label{DR21_lines}
\end{deluxetable}
